Probabilistic Programming with Exact Conditions

We spell out the paradigm of exact conditioning as an intuitive and powerful way of conditioning on observations in probabilistic programs. This is contrasted with likelihood-based scoring known from languages such as Stan. We study exact conditioning in the cases of discrete and Gaussian probability, presenting prototypical languages for each case and giving semantics to them. We make use of categorical probability (namely Markov and CD categories) to give a general account of exact conditioning which avoids limits and measure theory, instead focusing on restructuring dataflow and program equations. The correspondence between such categories and a class of programming languages is made precise by defining the internal language of a CD category.

==> categorical_probability/anotherexample.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-9, 0) {$\sem{\letin y {g(x)} (h(f(x), y))}$};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (6, -5) {};
		\node [style=bn] (13) at (6, -3) {};
		\node [style=morphism] (14) at (4, -1) {$f$};
		\node [style=morphism] (15) at (8, -1) {$g$};
		\node [style=bn] (16) at (8, 1) {};
		\node [style=none] (17) at (6.25, 2) {};
		\node [style=morphism] (18) at (5.5, 2.25) {$\quad h \quad$};
		\node [style=none] (19) at (4.75, 2) {};
		\node [style=none] (20) at (9.5, 2) {};
		\node [style=none] (21) at (9.5, 4) {};
		\node [style=none] (22) at (5.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13);
		\draw [in=-90, out=180] (13) to (14);
		\draw [in=-90, out=0] (13) to (15);
		\draw [in=270, out=90] (15) to (16);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw [in=-90, out=0] (16) to (20.center);
		\draw (20.center) to (21.center);
		\draw (18) to (22.center);
		\draw [in=-90, out=90] (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/causal1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (-2.25, -3) {$A$};
		\node [style=morphism] (3) at (-2.25, -1.5) {$f$};
		\node [style=none] (4) at (-1.5, 2.5) {};
		\node [style=none] (5) at (-3, 3) {$Y$};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=bn] (9) at (-2.25, 0.75) {};
		\node [style=morphism] (10) at (-2.25, -0.25) {$g$};
		\node [style=morphism] (11) at (-1.5, 1.75) {$h_1$};
		\node [style=none] (12) at (-1.5, 3) {$Z$};
		\node [style=none] (13) at (2.25, -2.5) {};
		\node [style=none] (14) at (2.25, -3) {$A$};
		\node [style=none] (15) at (1.5, 2.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=bn] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=morphism] (20) at (2.25, -0.25) {$g$};
		\node [style=morphism] (21) at (3, 1.75) {$h_2$};
		\node [style=none] (22) at (3, 3) {$Z$};
		\node [style=morphism] (23) at (2.25, -1.5) {$f$};
		\node [style=none] (24) at (1.5, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (9) to (8.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (16.center) to (15.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (18) to (17.center);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (18) to (16.center);
		\draw [style=morphism] (17.center) to (19.center);
		\draw [style=morphism] (13.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/causal2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (-3.5, -3.5) {$A$};
		\node [style=morphism] (3) at (-3.5, -2) {$f$};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=none] (5) at (-3, 3.5) {$Y$};
		\node [style=none] (6) at (-2.25, -0) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=bn] (9) at (-2.25, 1) {};
		\node [style=morphism] (10) at (-2.25, 0.25) {$g$};
		\node [style=morphism] (11) at (-1.5, 2) {$h_2$};
		\node [style=none] (12) at (-1.5, 3.5) {$Z$};
		\node [style=none] (13) at (-3.5, -3) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=bn] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-4.75, -0) {};
		\node [style=none] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-4.75, 3) {};
		\node [style=none] (19) at (-4.75, 3.5) {$X$};
		\node [style=morphism] (20) at (4, 0.25) {$g$};
		\node [style=none] (21) at (3.25, 3) {};
		\node [style=bn] (22) at (4, 1) {};
		\node [style=none] (23) at (1.5, -0) {};
		\node [style=none] (24) at (1.5, -0) {};
		\node [style=morphism] (25) at (4.75, 2) {$h_1$};
		\node [style=none] (26) at (4, -0) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (3.25, 3.5) {$Y$};
		\node [style=none] (30) at (1.5, 3.5) {$X$};
		\node [style=none] (31) at (2.75, -3) {};
		\node [style=none] (32) at (4.75, 3.5) {$Z$};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=bn] (34) at (2.75, -1) {};
		\node [style=none] (35) at (4, -0) {};
		\node [style=none] (36) at (4.75, 1.5) {};
		\node [style=none] (37) at (2.75, -3.5) {$A$};
		\node [style=morphism] (38) at (2.75, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (9) to (8.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (13.center) to (15);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (15) to (16.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (15) to (14.center);
		\draw [style=morphism] (17.center) to (18.center);
		\draw [style=morphism] (26.center) to (22);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (22) to (33.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (22) to (36.center);
		\draw [style=morphism] (33.center) to (21.center);
		\draw [style=morphism] (36.center) to (28.center);
		\draw [style=morphism] (31.center) to (34);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (34) to (24.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (34) to (35.center);
		\draw [style=morphism] (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/cd_det.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.5) {};
		\node [style=bn] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=morphism] (5) at (-2.5, 0) {$f$};
		\node [style=none] (6) at (-4, -3) {$A$};
		\node [style=morphism] (7) at (-5.5, 0) {$f$};
		\node [style=none] (8) at (-5.5, 0) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=bn] (12) at (-5.5, 1.5) {};
		\node [style=bn] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=morphism] (21) at (5.5, 0) {$f$};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (2.5, 2.5) {};
		\node [style=bn] (26) at (4, -1.5) {};
		\node [style=none] (27) at (5.5, 2.5) {};
		\node [style=morphism] (29) at (2.5, 0) {$f$};
		\node [style=none] (30) at (4, -3) {$A$};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (35) at (5.5, 3) {$X$};
		\node [style=none] (38) at (2.5, 3) {$X$};
		\node [style=none] (39) at (-3, 3) {$X$};
		\node [style=none] (40) at (-2, 3) {$X$};
		\node [style=none] (41) at (-3, 2.5) {};
		\node [style=none] (42) at (-2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0.center) to (1);
		\draw [style=morphism, in=-105, out=180] (1) to (2.center);
		\draw [style=morphism, in=-75, out=0] (1) to (3.center);
		\draw [style=morphism] (8.center) to (12);
		\draw [style=morphism] (10.center) to (14);
		\draw [style=morphism, in=-90, out=180] (14) to (15.center);
		\draw [style=morphism, in=-90, out=0] (14) to (16.center);
		\draw [style=morphism] (22.center) to (26);
		\draw [style=morphism, in=-105, out=180] (26) to (32.center);
		\draw [style=morphism, in=-75, out=0] (26) to (31.center);
		\draw [style=morphism] (18.center) to (23.center);
		\draw [style=morphism] (20.center) to (27.center);
		\draw [style=morphism] (15.center) to (41.center);
		\draw [style=morphism] (16.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/comon_structures.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 1) {};
		\node [style=bn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (-3.75, 0) {$=$};
		\node [style=none] (12) at (1, 0) {$\del_X$};
		\node [style=none] (13) at (-5.25, 0) {$\cpy_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=45] (1) to (5.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/comon_structures_simple.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 1) {};
		\node [style=bn] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-9, -1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=none] (8) at (-9, 1) {};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-8, -2.75) {swap};
		\node [style=none] (11) at (-2.25, -2.75) {copy};
		\node [style=none] (12) at (3, -2.75) {discard};
		\node [style=none] (13) at (-9, -1.75) {$X$};
		\node [style=none] (14) at (-7, -1.75) {$Y$};
		\node [style=none] (15) at (-9, 1.75) {$Y$};
		\node [style=none] (16) at (-7, 1.75) {$X$};
		\node [style=none] (17) at (-3.25, 1.75) {$X$};
		\node [style=none] (18) at (-1.25, 1.75) {$X$};
		\node [style=none] (19) at (-2.25, -1.75) {$X$};
		\node [style=none] (20) at (3, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=45] (1) to (5.center);
		\draw (2.center) to (0);
		\draw [in=-90, out=90] (7.center) to (8.center);
		\draw [in=-90, out=90] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/comonoid1.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=bn] (8) at (-3.25, -1) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=bn] (14) at (-2.25, 1) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=none] (18) at (3.25, 2) {};
		\node [style=none] (20) at (-4.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (30) at (4.25, 0) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=bn] (32) at (2.25, 1) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=bn] (34) at (3.25, -1) {};
		\node [style=none] (35) at (1.25, 2) {};
		\node [style=none] (36) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (8);
		\draw [style=none, bend left=45] (8) to (20.center);
		\draw [style=none, bend right=45] (8) to (28.center);
		\draw [style=none] (33.center) to (14);
		\draw [style=none, bend left=45] (14) to (23.center);
		\draw [style=none, bend right=45] (14) to (36.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (24.center) to (34);
		\draw [style=none, bend left=45] (34) to (5.center);
		\draw [style=none, bend right=45] (34) to (30.center);
		\draw [style=none] (22.center) to (32);
		\draw [style=none, bend left=45] (32) to (35.center);
		\draw [style=none, bend right=45] (32) to (18.center);
		\draw [style=none] (30.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/comonoid2.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1) {};
		\node [style=none] (1) at (-10, 2) {};
		\node [style=none] (2) at (-12, 1) {};
		\node [style=none] (3) at (-6.25, 0.5) {$=$};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-11, -1) {};
		\node [style=bn] (6) at (-12, 1) {};
		\node [style=bn] (7) at (-4, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=bn] (9) at (-11, 0) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-12, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-5, 2) {};
		\node [style=none] (14) at (-7.5, 2) {};
		\node [style=bn] (15) at (-3, 1) {};
		\node [style=none] (16) at (-8.75, 0.5) {$=$};
		\node [style=none] (17) at (-7.5, -1) {};
		\node [style=bn] (18) at (3.75, -0.25) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (4.75, 0.75) {};
		\node [style=bn] (21) at (8.25, -0.25) {};
		\node [style=none] (22) at (7.25, 0.75) {};
		\node [style=none] (23) at (9.25, 0.75) {};
		\node [style=none] (24) at (6, 0) {$=$};
		\node [style=none] (25) at (3.75, -1.75) {};
		\node [style=none] (26) at (8.25, -1.75) {};
		\node [style=none] (27) at (2.75, 1.75) {};
		\node [style=none] (28) at (4.75, 1.75) {};
		\node [style=none] (29) at (7.25, 1.75) {};
		\node [style=none] (30) at (9.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (9);
		\draw [style=none, bend left=45] (9) to (11.center);
		\draw [style=none, bend right=45] (9) to (0.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (7);
		\draw [style=none, bend left=45] (7) to (8.center);
		\draw [style=none, bend right=45] (7) to (12.center);
		\draw [style=none] (8.center) to (13.center);
		\draw [style=none] (15) to (4.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none, bend left=45] (18) to (19.center);
		\draw [style=none, bend right=45] (18) to (20.center);
		\draw [style=none, bend left=45] (21) to (22.center);
		\draw [style=none, bend right=45] (21) to (23.center);
		\draw (26.center) to (21);
		\draw (25.center) to (18);
		\draw (30.center) to (23.center);
		\draw (29.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/cond_dist.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small state] (0) at (-2.5, -1) {$\psi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=small state] (2) at (3.25, -2) {$\psi$};
		\node [style=morphism] (3) at (4, 1) {$\psi_{|X}$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=bn] (11) at (3.75, -0.75) {};
		\node [style=bn] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (1.5, 2.25) {};
		\node [style=none] (15) at (-3.25, 2) {$X$};
		\node [style=none] (16) at (-1.75, 2) {$Y$};
		\node [style=none] (17) at (1.5, 2.75) {$X$};
		\node [style=none] (18) at (4, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/cond_ind_state.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=state] (4) at (4.5, -3.5) {$\phi$};
		\node [style=bn] (5) at (4.5, -2) {};
		\node [style=none] (6) at (4.5, -3) {};
		\node [style=morphism] (7) at (2.5, 0) {$f$};
		\node [style=morphism] (8) at (6.5, 0) {$g$};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (6.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (6.5, 2) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-3.5, 2) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=medium state] (22) at (-3.5, -1.5) {$\psi$};
		\node [style=none] (23) at (-4.25, 2.5) {$X$};
		\node [style=none] (24) at (-3.5, 2.5) {$W$};
		\node [style=none] (25) at (-2.75, 2.5) {$Y$};
		\node [style=none] (26) at (4.5, 2.5) {$W$};
		\node [style=none] (27) at (2.5, 2.5) {$X$};
		\node [style=none] (28) at (6.5, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (12.center) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=0] (5) to (11.center);
		\draw (9.center) to (5);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (2.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/cond_param.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, 2) {};
		\node [style=none] (2) at (4.5, 4.75) {};
		\node [style=none] (3) at (4.5, 4) {};
		\node [style=none] (7) at (2, 5.25) {$X$};
		\node [style=small box] (14) at (4.5, 3) {$f_{|X}$};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3.5, -3) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=bn] (24) at (4, 0) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.25) {};
		\node [style=bn] (33) at (5, -4) {};
		\node [style=none] (34) at (6.25, -2.5) {};
		\node [style=none] (35) at (5, -4.75) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-3, 3.75) {};
		\node [style=bn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (2, 4.75) {};
		\node [style=none] (42) at (-2.5, -4.25) {};
		\node [style=none] (43) at (-2, 3.75) {};
		\node [style=small box] (48) at (-2.5, -0.25) {$f$};
		\node [style=small box] (49) at (3.5, -2) {$f$};
		\node [style=none] (50) at (-2.5, -4.75) {$A$};
		\node [style=none] (51) at (-3, 4.25) {$X$};
		\node [style=none] (52) at (-2, 4.25) {$Y$};
		\node [style=none] (53) at (4.5, 5.25) {$Y$};
		\node [style=none] (54) at (5, -5.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out=-90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (33) to (22.center);
		\draw [style=none, in=-90, out=0] (33) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (34.center) to (1.center);
		\draw [style=none] (35.center) to (33);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
		\draw (42.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/copyable.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=bn] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-4.25, 1.25) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=morphism] (18) at (-4.25, 1.25) {$f$};
		\node [style=morphism] (19) at (-2.25, 1.25) {$f$};
		\node [style=none] (20) at (3, -2) {};
		\node [style=bn] (21) at (3, 0) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (-4.25, 2.25) {};
		\node [style=none] (26) at (-2.25, 2.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (28) at (4, 2.25) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=morphism] (30) at (3, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (14);
		\draw [style=none, bend left=45] (14) to (15.center);
		\draw [style=none, bend right=45] (14) to (16.center);
		\draw [style=none] (20.center) to (21);
		\draw [style=none, bend left=45] (21) to (22.center);
		\draw [style=none, bend right=45] (21) to (23.center);
		\draw (25.center) to (18);
		\draw (26.center) to (19);
		\draw (27.center) to (22.center);
		\draw (28.center) to (24.center);
		\draw (15.center) to (18);
		\draw (17.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/copyswap.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=bn] (5) at (2, 2) {};
		\node [style=none] (6) at (2, 4) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (8) at (-2, 4) {};
		\node [style=bn] (9) at (1, 3) {};
		\node [style=none] (10) at (-9, 2) {$\sem{(y,x,x)}$};
		\node [style=none] (11) at (-5, 2) {=};
		\node [style=none] (12) at (-2, -1) {$X$};
		\node [style=none] (13) at (0, -1) {$Y$};
		\node [style=none] (14) at (2, -1) {$Z$};
		\node [style=none] (15) at (0, 5) {$X$};
		\node [style=none] (16) at (2, 5) {$X$};
		\node [style=none] (17) at (-2, 5) {$Y$};
		\node [style=none] (18) at (8.5, 0) {};
		\node [style=none] (19) at (10.5, 0) {};
		\node [style=none] (20) at (12.5, 0) {};
		\node [style=bn] (22) at (12.5, 2) {};
		\node [style=none] (23) at (12.5, 4) {};
		\node [style=none] (24) at (10.5, 4) {};
		\node [style=none] (25) at (8.5, 4) {};
		\node [style=none] (27) at (5.5, 2) {=};
		\node [style=none] (28) at (8.5, -1) {$X$};
		\node [style=none] (29) at (10.5, -1) {$Y$};
		\node [style=none] (30) at (12.5, -1) {$Z$};
		\node [style=none] (31) at (10.5, 5) {$X$};
		\node [style=none] (32) at (12.5, 5) {$X$};
		\node [style=none] (33) at (8.5, 5) {$Y$};
		\node [style=bn] (34) at (8.5, 1.25) {};
		\node [style=none] (35) at (7.5, 2) {};
		\node [style=none] (36) at (9.5, 2) {};
		\node [style=none] (37) at (10.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (3.center);
		\draw [in=-90, out=180] (9) to (7.center);
		\draw [in=-90, out=0] (9) to (6.center);
		\draw (3.center) to (8.center);
		\draw [in=-90, out=75, looseness=0.75] (0.center) to (9);
		\draw (20.center) to (22);
		\draw (18.center) to (34);
		\draw [in=-90, out=180, looseness=1.25] (34) to (35.center);
		\draw [in=270, out=0, looseness=1.25] (34) to (36.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (36.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (37.center);
		\draw (37.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/dag_to_string.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (0, -3) {$\phi$};
		\node [style=bn] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=morphism] (8) at (2, 1) {$g$};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, 2.5) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (26) at (0, 3) {$W$};
		\node [style=none] (27) at (-2, 3) {$X$};
		\node [style=none] (28) at (2, 3) {$Y$};
		\node [style=bn] (29) at (1, -0.5) {};
		\node [style=morphism] (30) at (-2, 1) {$f$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (0, 1) {};
		\node [style=none] (34) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=180] (5) to (34.center);
		\draw [in=270, out=0, looseness=1.25] (5) to (29);
		\draw [in=-90, out=180] (29) to (33.center);
		\draw [in=0, out=-90] (32.center) to (29);
		\draw (33.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/det_in_X.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2.5) {};
		\node [style=bn] (1) at (4, -1.5) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=morphism] (5) at (5.5, 0) {$\quad f \quad$};
		\node [style=none] (6) at (4, -3) {$A$};
		\node [style=morphism] (7) at (2.5, 0) {$\quad f \quad$};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=bn] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (3.25, 2.5) {};
		\node [style=bn] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.25, 2) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (6.25, 2.5) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-6, 2.5) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=morphism] (21) at (-2.25, 0) {$\quad f \quad$};
		\node [style=none] (22) at (-3.75, -2.5) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (-4.5, 2.5) {};
		\node [style=none] (25) at (-6, 0.25) {};
		\node [style=bn] (26) at (-3.75, -1.5) {};
		\node [style=none] (27) at (-1.5, 2.5) {};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=morphism] (29) at (-5.25, 0) {$\quad f \quad$};
		\node [style=none] (30) at (-3.75, -3) {$A$};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (-5.25, 0) {};
		\node [style=none] (33) at (3.25, 3) {$Y$};
		\node [style=none] (34) at (6.25, 3) {$Y$};
		\node [style=none] (35) at (-1.5, 3) {$Y$};
		\node [style=none] (36) at (-6, 3) {$Y$};
		\node [style=none] (37) at (-4.5, 3) {$X$};
		\node [style=none] (38) at (-3, 3) {$X$};
		\node [style=none] (39) at (4.25, 3) {$X$};
		\node [style=none] (40) at (5.25, 3) {$X$};
		\node [style=none] (41) at (4.25, 2.5) {};
		\node [style=none] (42) at (5.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0.center) to (1);
		\draw [style=morphism, in=-105, out=180] (1) to (2.center);
		\draw [style=morphism, in=-75, out=0] (1) to (3.center);
		\draw [style=morphism] (8.center) to (12);
		\draw [style=morphism] (9.center) to (13.center);
		\draw [style=morphism] (10.center) to (14);
		\draw [style=morphism, in=-90, out=180] (14) to (15.center);
		\draw [style=morphism, in=-90, out=0] (14) to (16.center);
		\draw [style=morphism] (11.center) to (17.center);
		\draw [style=morphism] (22.center) to (26);
		\draw [style=morphism, in=-105, out=180] (26) to (32.center);
		\draw [style=morphism, in=-75, out=0] (26) to (31.center);
		\draw [style=morphism, in=-90, out=105] (25.center) to (24.center);
		\draw [style=morphism, in=-90, out=75] (28.center) to (19.center);
		\draw [style=morphism] (18.center) to (23.center);
		\draw [style=morphism] (20.center) to (27.center);
		\draw [style=morphism] (15.center) to (41.center);
		\draw [style=morphism] (16.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/det_in_X_1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2.5) {};
		\node [style=bn] (1) at (3, -1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=morphism] (5) at (4.5, 0) {$\quad f \quad$};
		\node [style=none] (6) at (3, -3) {$A$};
		\node [style=morphism] (7) at (1.5, 0) {$\quad f \quad$};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (5.25, 0) {};
		\node [style=bn] (12) at (0.75, 1.5) {};
		\node [style=bn] (13) at (2.25, 2.5) {};
		\node [style=bn] (14) at (3.75, 1.5) {};
		\node [style=none] (15) at (3.25, 2) {};
		\node [style=none] (16) at (4.25, 2) {};
		\node [style=none] (17) at (5.25, 2.5) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=bn] (19) at (-6, 2.5) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=morphism] (21) at (-2.25, 0) {$\quad f \quad$};
		\node [style=none] (22) at (-3.75, -2.5) {};
		\node [style=bn] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (-4.5, 2.5) {};
		\node [style=none] (25) at (-6, 0.25) {};
		\node [style=bn] (26) at (-3.75, -1.5) {};
		\node [style=none] (27) at (-1.5, 2.5) {};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=morphism] (29) at (-5.25, 0) {$\quad f \quad$};
		\node [style=none] (30) at (-3.75, -3) {$A$};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (-5.25, 0) {};
		\node [style=none] (33) at (2.25, 3) {$Y$};
		\node [style=none] (34) at (5.25, 3) {$Y$};
		\node [style=none] (35) at (-1.5, 3) {$Y$};
		\node [style=none] (36) at (-6, 3) {$Y$};
		\node [style=none] (37) at (-4.5, 3) {$X$};
		\node [style=none] (38) at (-3, 3) {$X$};
		\node [style=none] (39) at (3.25, 3) {$X$};
		\node [style=none] (40) at (4.25, 3) {$X$};
		\node [style=none] (41) at (3.25, 2.5) {};
		\node [style=bn] (42) at (4.25, 2.5) {};
		\node [style=none] (43) at (-7.25, 0) {$=$};
		\node [style=none] (44) at (-10, 0) {};
		\node [style=bn] (45) at (-11.5, 1.5) {};
		\node [style=none] (46) at (-8.5, 0) {};
		\node [style=morphism] (47) at (-9.25, 0) {$\quad f \quad$};
		\node [style=none] (48) at (-10.75, -2.5) {};
		\node [style=bn] (49) at (-10, 1.5) {};
		\node [style=none] (50) at (-13, 2.75) {};
		\node [style=none] (51) at (-13, 0.25) {};
		\node [style=bn] (52) at (-10.75, -1.5) {};
		\node [style=none] (53) at (-8.5, 2.75) {};
		\node [style=none] (54) at (-11.5, 0.25) {};
		\node [style=morphism] (55) at (-12.25, 0) {$\quad f \quad$};
		\node [style=none] (56) at (-10.75, -3) {$A$};
		\node [style=none] (57) at (-9.25, 0) {};
		\node [style=none] (58) at (-12.25, 0) {};
		\node [style=none] (59) at (-8.5, 3.25) {$Y$};
		\node [style=none] (61) at (-13, 3.25) {$X$};
		\node [style=none] (62) at (6.25, 0) {$=$};
		\node [style=none] (63) at (7.5, 0) {};
		\node [style=none] (64) at (9, 0) {};
		\node [style=morphism] (65) at (8.25, 0) {$\quad f \quad$};
		\node [style=none] (66) at (7.5, 2.75) {};
		\node [style=none] (67) at (9, 2.75) {};
		\node [style=none] (68) at (8.25, 0) {};
		\node [style=none] (69) at (9, 3.25) {$Y$};
		\node [style=none] (70) at (8.25, -2.5) {};
		\node [style=none] (72) at (8.25, -3) {$A$};
		\node [style=none] (73) at (7.5, 3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0.center) to (1);
		\draw [style=morphism, in=-105, out=180] (1) to (2.center);
		\draw [style=morphism, in=-75, out=0] (1) to (3.center);
		\draw [style=morphism] (8.center) to (12);
		\draw [style=morphism] (9.center) to (13);
		\draw [style=morphism] (10.center) to (14);
		\draw [style=morphism, in=-90, out=180] (14) to (15.center);
		\draw [style=morphism, in=-90, out=0] (14) to (16.center);
		\draw [style=morphism] (11.center) to (17.center);
		\draw [style=morphism] (22.center) to (26);
		\draw [style=morphism, in=-105, out=180] (26) to (32.center);
		\draw [style=morphism, in=-75, out=0] (26) to (31.center);
		\draw [style=morphism, in=-90, out=105] (25.center) to (24.center);
		\draw [style=morphism, in=-90, out=75] (28.center) to (19);
		\draw [style=morphism] (18.center) to (23);
		\draw [style=morphism] (20.center) to (27.center);
		\draw [style=morphism] (15.center) to (41.center);
		\draw [style=morphism] (16.center) to (42);
		\draw [style=morphism] (48.center) to (52);
		\draw [style=morphism, in=-105, out=180] (52) to (58.center);
		\draw [style=morphism, in=-75, out=0] (52) to (57.center);
		\draw [style=morphism] (51.center) to (50.center);
		\draw [style=morphism] (54.center) to (45);
		\draw [style=morphism] (44.center) to (49);
		\draw [style=morphism] (46.center) to (53.center);
		\draw [style=morphism] (63.center) to (66.center);
		\draw [style=morphism] (64.center) to (67.center);
		\draw (70.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/det_in_X_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2.25) {};
		\node [style=bn] (1) at (-8.75, -1.25) {};
		\node [style=none] (2) at (-10.25, 0.25) {};
		\node [style=none] (3) at (-7.25, 0.25) {};
		\node [style=morphism] (5) at (-7.25, 0.25) {$\quad f \quad$};
		\node [style=none] (6) at (-8.75, -2.75) {$A$};
		\node [style=morphism] (7) at (-10.25, 0.25) {$\quad f \quad$};
		\node [style=none] (8) at (-11, 0.25) {};
		\node [style=none] (9) at (-9.5, 0.25) {};
		\node [style=none] (10) at (-8, 0.25) {};
		\node [style=none] (11) at (-6.5, 0.25) {};
		\node [style=bn] (12) at (-11, 1.75) {};
		\node [style=none] (13) at (-9.5, 2.75) {};
		\node [style=bn] (14) at (-8, 1.75) {};
		\node [style=none] (15) at (-8.5, 2.25) {};
		\node [style=none] (16) at (-7.5, 2.25) {};
		\node [style=none] (17) at (-6.5, 2.75) {};
		\node [style=none] (33) at (-9.5, 3.25) {$Y$};
		\node [style=none] (34) at (-6.5, 3.25) {$Y$};
		\node [style=none] (39) at (-8.5, 3.25) {$X$};
		\node [style=none] (40) at (-7.5, 3.25) {$X$};
		\node [style=none] (41) at (-8.5, 2.75) {};
		\node [style=none] (42) at (-7.5, 2.75) {};
		\node [style=none] (74) at (0, -2.5) {};
		\node [style=bn] (75) at (0, -1.5) {};
		\node [style=none] (79) at (0, -3) {$A$};
		\node [style=none] (81) at (-1.5, 1.75) {};
		\node [style=bn] (82) at (-2.5, 3.25) {};
		\node [style=none] (83) at (-0.5, 1.75) {};
		\node [style=morphism] (84) at (-1, 1.75) {$\,\,f\,\,$};
		\node [style=bn] (86) at (-1.5, 3.25) {};
		\node [style=bn] (87) at (-3.5, 3.25) {};
		\node [style=none] (88) at (-3.5, 2) {};
		\node [style=bn] (89) at (-2, 0.25) {};
		\node [style=none] (90) at (-0.5, 4.25) {};
		\node [style=none] (91) at (-2.5, 2) {};
		\node [style=morphism] (92) at (-3, 1.75) {$\,\,f\,\,$};
		\node [style=none] (94) at (-1, 1.75) {};
		\node [style=none] (95) at (-3, 1.75) {};
		\node [style=none] (98) at (-4.75, 0.25) {$=$};
		\node [style=none] (99) at (2.5, 1.75) {};
		\node [style=bn] (100) at (1.5, 2.75) {};
		\node [style=none] (101) at (3.5, 1.75) {};
		\node [style=morphism] (102) at (3, 1.75) {$\,\,f\,\,$};
		\node [style=bn] (103) at (2.5, 2.75) {};
		\node [style=none] (105) at (0.5, 2) {};
		\node [style=bn] (106) at (2, 0.25) {};
		\node [style=none] (107) at (3.5, 4.25) {};
		\node [style=none] (108) at (1.5, 2) {};
		\node [style=morphism] (109) at (1, 1.75) {$\,\,f\,\,$};
		\node [style=none] (110) at (3, 1.75) {};
		\node [style=none] (111) at (1, 1.75) {};
		\node [style=bn] (112) at (0.5, 3.25) {};
		\node [style=none] (113) at (0, 3.75) {};
		\node [style=none] (114) at (1, 3.75) {};
		\node [style=none] (115) at (0, 5) {$X$};
		\node [style=none] (116) at (1, 5) {$X$};
		\node [style=none] (117) at (0, 4.25) {};
		\node [style=none] (118) at (1, 4.25) {};
		\node [style=none] (119) at (9.25, -2.5) {};
		\node [style=bn] (120) at (9.25, -1.5) {};
		\node [style=none] (121) at (9.25, -3) {$A$};
		\node [style=none] (122) at (6, 0.5) {};
		\node [style=none] (124) at (7, 0.5) {};
		\node [style=morphism] (125) at (6.5, 0.5) {$\,\,f\,\,$};
		\node [style=bn] (126) at (6, 2) {};
		\node [style=none] (130) at (7, 5) {};
		\node [style=none] (133) at (6.5, 0.5) {};
		\node [style=none] (135) at (4.5, 0.25) {$=$};
		\node [style=none] (136) at (11.75, 1.75) {};
		\node [style=none] (138) at (12.75, 1.75) {};
		\node [style=morphism] (139) at (12.25, 1.75) {$\,\,f\,\,$};
		\node [style=bn] (140) at (11.75, 3) {};
		\node [style=bn] (142) at (11.25, 0.25) {};
		\node [style=none] (143) at (12.75, 5) {};
		\node [style=none] (146) at (12.25, 1.75) {};
		\node [style=bn] (147) at (9.25, 3.75) {};
		\node [style=none] (148) at (8.25, 2.75) {};
		\node [style=none] (149) at (9.25, 2.75) {};
		\node [style=morphism] (150) at (8.75, 2.5) {$\,\,f\,\,$};
		\node [style=none] (151) at (8.75, 2.5) {};
		\node [style=none] (152) at (8.25, 5) {};
		\node [style=bn] (153) at (11, 3.75) {};
		\node [style=none] (154) at (10, 2.75) {};
		\node [style=none] (155) at (11, 2.75) {};
		\node [style=morphism] (156) at (10.5, 2.5) {$\,\,f\,\,$};
		\node [style=none] (157) at (10.5, 2.5) {};
		\node [style=none] (158) at (10, 5) {};
		\node [style=bn] (159) at (9.75, 1.5) {};
		\node [style=none] (160) at (8.25, 5.75) {$X$};
		\node [style=none] (161) at (10, 5.75) {$X$};
		\node [style=none] (162) at (-0.5, 5) {$Y$};
		\node [style=none] (163) at (3.5, 5) {$Y$};
		\node [style=none] (164) at (12.75, 5.75) {$Y$};
		\node [style=none] (165) at (0.25, -13.25) {};
		\node [style=bn] (166) at (0.25, -12.25) {};
		\node [style=none] (167) at (0.25, -13.75) {$A$};
		\node [style=none] (168) at (-3.25, -9) {};
		\node [style=none] (169) at (-2.25, -9) {};
		\node [style=morphism] (170) at (-2.75, -9) {$\,\,f\,\,$};
		\node [style=bn] (171) at (-3.25, -7.75) {};
		\node [style=none] (172) at (-2.25, -5.75) {};
		\node [style=bn] (173) at (-1.75, -10.5) {};
		\node [style=none] (174) at (-4.75, -10.5) {$=$};
		\node [style=none] (175) at (2.5, -9) {};
		\node [style=none] (176) at (3.5, -9) {};
		\node [style=morphism] (177) at (3, -9) {$\,\,f\,\,$};
		\node [style=bn] (178) at (2.5, -7.75) {};
		\node [style=bn] (179) at (2.25, -10.5) {};
		\node [style=none] (180) at (3.5, -5.75) {};
		\node [style=none] (181) at (3, -9) {};
		\node [style=bn] (182) at (-0.25, -7.75) {};
		\node [style=none] (183) at (-1.25, -8.75) {};
		\node [style=none] (184) at (-0.25, -8.75) {};
		\node [style=morphism] (185) at (-0.75, -9) {$\,\,f\,\,$};
		\node [style=none] (186) at (-0.75, -9) {};
		\node [style=none] (187) at (-1.25, -5.75) {};
		\node [style=bn] (188) at (1.75, -7.75) {};
		\node [style=none] (189) at (0.75, -8.75) {};
		\node [style=none] (190) at (1.75, -8.75) {};
		\node [style=morphism] (191) at (1.25, -9) {$\,\,f\,\,$};
		\node [style=none] (192) at (1.25, -9) {};
		\node [style=none] (193) at (0.75, -5.75) {};
		\node [style=none] (194) at (1.25, -9) {};
		\node [style=none] (195) at (-1.25, -5) {$X$};
		\node [style=none] (196) at (0.75, -5) {$X$};
		\node [style=none] (197) at (3.5, -5) {$Y$};
		\node [style=none] (198) at (7, 5.75) {$Y$};
		\node [style=none] (199) at (-2.25, -5) {$Y$};
		\node [style=none] (200) at (4.5, -10) {$=$};
		\node [style=none] (201) at (9.75, -10.75) {};
		\node [style=none] (202) at (6.75, -8.25) {};
		\node [style=none] (203) at (11.25, -10.75) {};
		\node [style=morphism] (204) at (10.5, -10.75) {$\quad f \quad$};
		\node [style=none] (205) at (9, -13.25) {};
		\node [style=none] (206) at (9.75, -8.25) {};
		\node [style=none] (207) at (8.25, -8.25) {};
		\node [style=none] (208) at (6.75, -10.5) {};
		\node [style=bn] (209) at (9, -12.25) {};
		\node [style=none] (210) at (11.25, -8.25) {};
		\node [style=none] (211) at (8.25, -10.5) {};
		\node [style=morphism] (212) at (7.5, -10.75) {$\quad f \quad$};
		\node [style=none] (213) at (9, -13.75) {$A$};
		\node [style=none] (214) at (10.5, -10.75) {};
		\node [style=none] (215) at (7.5, -10.75) {};
		\node [style=none] (216) at (11.25, -7.75) {$Y$};
		\node [style=none] (217) at (6.75, -7.75) {$Y$};
		\node [style=none] (218) at (8.25, -7.75) {$X$};
		\node [style=none] (219) at (9.75, -7.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0.center) to (1);
		\draw [style=morphism, in=-105, out=180] (1) to (2.center);
		\draw [style=morphism, in=-75, out=0] (1) to (3.center);
		\draw [style=morphism] (8.center) to (12);
		\draw [style=morphism] (9.center) to (13.center);
		\draw [style=morphism] (10.center) to (14);
		\draw [style=morphism, in=-90, out=180] (14) to (15.center);
		\draw [style=morphism, in=-90, out=0] (14) to (16.center);
		\draw [style=morphism] (11.center) to (17.center);
		\draw [style=morphism] (15.center) to (41.center);
		\draw [style=morphism] (16.center) to (42.center);
		\draw [style=morphism] (74.center) to (75);
		\draw [style=morphism, in=-105, out=180] (89) to (95.center);
		\draw [style=morphism, in=-75, out=0] (89) to (94.center);
		\draw [style=morphism] (88.center) to (87);
		\draw [style=morphism] (91.center) to (82);
		\draw [style=morphism] (81.center) to (86);
		\draw [style=morphism] (83.center) to (90.center);
		\draw [style=morphism, in=-105, out=180] (106) to (111.center);
		\draw [style=morphism, in=-75, out=0] (106) to (110.center);
		\draw [style=morphism] (108.center) to (100);
		\draw [style=morphism] (99.center) to (103);
		\draw [style=morphism] (101.center) to (107.center);
		\draw [style=morphism, in=-90, out=180] (112) to (113.center);
		\draw [style=morphism, in=-90, out=0] (112) to (114.center);
		\draw [style=morphism] (113.center) to (117.center);
		\draw [style=morphism] (114.center) to (118.center);
		\draw (105.center) to (112);
		\draw [bend left=45] (75) to (89);
		\draw [bend right=45] (75) to (106);
		\draw [style=morphism] (119.center) to (120);
		\draw [style=morphism] (122.center) to (126);
		\draw [style=morphism] (124.center) to (130.center);
		\draw [style=morphism, in=-75, out=0] (142) to (146.center);
		\draw [style=morphism] (136.center) to (140);
		\draw [style=morphism] (138.center) to (143.center);
		\draw [bend right=45] (120) to (142);
		\draw [style=morphism] (149.center) to (147);
		\draw (148.center) to (152.center);
		\draw [style=morphism] (155.center) to (153);
		\draw (154.center) to (158.center);
		\draw [bend left] (142) to (159);
		\draw [bend left, looseness=1.25] (120) to (133.center);
		\draw [bend left, looseness=1.25] (159) to (151.center);
		\draw [bend right=45, looseness=1.25] (159) to (157.center);
		\draw [style=morphism] (165.center) to (166);
		\draw [style=morphism] (168.center) to (171);
		\draw [style=morphism] (169.center) to (172.center);
		\draw [style=morphism, bend right=45] (179) to (181.center);
		\draw [style=morphism] (175.center) to (178);
		\draw [style=morphism] (176.center) to (180.center);
		\draw [bend right, looseness=0.75] (166) to (179);
		\draw [style=morphism] (184.center) to (182);
		\draw (183.center) to (187.center);
		\draw [style=morphism] (190.center) to (188);
		\draw (189.center) to (193.center);
		\draw [bend left] (179) to (194.center);
		\draw [bend left, looseness=1.25] (166) to (173);
		\draw [bend left] (173) to (170);
		\draw [bend right] (173) to (186.center);
		\draw [style=morphism] (205.center) to (209);
		\draw [style=morphism, in=-105, out=180] (209) to (215.center);
		\draw [style=morphism, in=-75, out=0] (209) to (214.center);
		\draw [style=morphism, in=-90, out=105] (208.center) to (207.center);
		\draw [style=morphism, in=-90, out=75] (211.center) to (202.center);
		\draw [style=morphism] (201.center) to (206.center);
		\draw [style=morphism] (203.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/disintegration.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (17) at (4, -2) {$p$};
		\node [style=none] (18) at (4, -2.25) {};
		\node [style=morphism] (20) at (4, -0.5) {$f$};
		\node [style=bn] (21) at (4, 0.75) {};
		\node [style=medium box] (24) at (5.5, 2.5) {$s$};
		\node [style=none] (25) at (5, 2) {};
		\node [style=none] (26) at (6, 2) {};
		\node [style=bn] (27) at (5, -3.25) {};
		\node [style=none] (28) at (5, -5) {};
		\node [style=none] (29) at (6, -2.25) {};
		\node [style=none] (30) at (5.5, 4) {};
		\node [style=none] (31) at (2, 4) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=morphism] (33) at (-3, -1.5) {$p$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=bn] (35) at (-3, 0) {};
		\node [style=morphism] (36) at (-4, 1.25) {$f$};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (-2, 3) {};
		\node [style=none] (39) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18.center);
		\draw (21) to (20);
		\draw (27) to (28.center);
		\draw [in=-90, out=180, looseness=0.75] (27) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (27) to (29.center);
		\draw [in=-90, out=90, looseness=0.75] (29.center) to (26.center);
		\draw [in=-90, out=0] (21) to (25.center);
		\draw [in=180, out=-90] (31.center) to (21);
		\draw (30.center) to (24);
		\draw (20) to (17);
		\draw (35) to (33);
		\draw (33) to (34.center);
		\draw [in=180, out=-90] (36) to (35);
		\draw [bend right=45] (35) to (39.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/dmp_1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4.5, 1) {};
		\node [style=none] (8) at (3.25, 0) {$=$};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (16) at (4.5, -1.25) {$X$};
		\node [style=none] (19) at (-3, -1.25) {$A$};
		\node [style=morphism] (20) at (-3, 0.25) {$\quad h \quad$};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (6, -0.5) {};
		\node [style=bn] (24) at (6, 0.5) {};
		\node [style=none] (25) at (-3.75, 1.5) {};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-6.25, 0) {$f$};
		\node [style=none] (28) at (2, 0) {$g$};
		\node [style=none] (29) at (6, -1.25) {$Y$};
		\node [style=none] (30) at (-3.75, 2.25) {$X$};
		\node [style=none] (31) at (-2.25, 2.25) {$Y$};
		\node [style=none] (32) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (21.center);
		\draw (9.center) to (20);
		\draw (22.center) to (24);
		\draw (11.center) to (26.center);
		\draw (10.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/dmp_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.25, -1.5) {};
		\node [style=none] (1) at (2.75, -0.25) {};
		\node [style=none] (2) at (5.75, -0.25) {};
		\node [style=morphism] (3) at (2.75, 0) {$\quad h \quad$};
		\node [style=morphism] (4) at (5.75, 0) {$\quad h \quad$};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (6.5, 1.5) {};
		\node [style=none] (7) at (4.25, -2.5) {};
		\node [style=none] (8) at (0.5, 0) {$=$};
		\node [style=none] (9) at (-2.75, -2.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-5, 2) {$X$};
		\node [style=none] (15) at (-0.5, 2) {$Y$};
		\node [style=none] (16) at (2, 2) {$X$};
		\node [style=none] (17) at (6.5, 2) {$Y$};
		\node [style=none] (18) at (4.25, -3) {$A$};
		\node [style=none] (19) at (-2.75, -3) {$A$};
		\node [style=morphism] (20) at (-2.75, -1.5) {$\quad h \quad$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (6.5, 0) {};
		\node [style=bn] (24) at (3.5, 1) {};
		\node [style=none] (25) at (-5, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=bn] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (5, 2) {$X$};
		\node [style=none] (29) at (5, 1.5) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=bn] (31) at (-2, 0) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-2, 2) {$X$};
		\node [style=bn] (35) at (-3.5, 1) {};
		\node [style=none] (36) at (-5, 1) {};
		\node [style=none] (37) at (-5, 1.5) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (41) at (-0.5, 1) {};
		\node [style=none] (42) at (-0.5, 1) {};
		\node [style=none] (43) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (24);
		\draw [in=-90, out=15] (27) to (26.center);
		\draw [in=165, out=-90] (25.center) to (27);
		\draw (29.center) to (30.center);
		\draw [in=-90, out=15] (31) to (33.center);
		\draw [in=165, out=-90] (32.center) to (31);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/dmp_3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.25, -1.5) {};
		\node [style=none] (1) at (2.75, -0.25) {};
		\node [style=none] (2) at (5.75, -0.25) {};
		\node [style=morphism] (3) at (2.75, -0) {$\quad h \quad$};
		\node [style=morphism] (4) at (5.75, -0) {$\quad h \quad$};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (6.5, 1.5) {};
		\node [style=none] (7) at (4.25, -2.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (-2.75, -2.5) {};
		\node [style=none] (10) at (-3.5, -0) {};
		\node [style=none] (11) at (-2, -0) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-3.5, 2) {$X$};
		\node [style=none] (15) at (-2, 2) {$Y$};
		\node [style=none] (16) at (2, 2) {$X$};
		\node [style=none] (17) at (6.5, 2) {$Y$};
		\node [style=none] (18) at (4.25, -3) {$A$};
		\node [style=none] (19) at (-2.75, -3) {$A$};
		\node [style=morphism] (20) at (-2.75, -0) {$\quad h \quad$};
		\node [style=none] (21) at (2, -0) {};
		\node [style=none] (22) at (3.5, -0) {};
		\node [style=none] (23) at (6.5, -0) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=bn] (25) at (3.5, 1) {};
		\node [style=bn] (26) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15, looseness=1.00] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=165, out=-90, looseness=1.00] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/eq_assoc.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4.75, -3.5) {};
		\node [style=none] (4) at (4.75, -4.5) {$\Gamma$};
		\node [style=bn] (5) at (4.75, -2.5) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=bn] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=morphism] (11) at (5.75, 1) {$e_2$};
		\node [style=morphism] (12) at (6.25, -0.5) {$e_1$};
		\node [style=none] (13) at (5.75, 1) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=none] (15) at (3.75, 2.5) {};
		\node [style=none] (16) at (5.75, 2.5) {};
		\node [style=large morphism] (17) at (4.75, 3.5) {$e$};
		\node [style=none] (18) at (4.75, 7.5) {};
		\node [style=none] (20) at (-3.5, 1) {=};
		\node [style=none] (21) at (-6.75, -3.25) {};
		\node [style=none] (22) at (-6.75, -4.25) {$\Gamma$};
		\node [style=bn] (23) at (-6.75, -2.25) {};
		\node [style=morphism] (24) at (-5.25, -1.25) {$e_1$};
		\node [style=none] (25) at (-8.25, -1.25) {};
		\node [style=none] (26) at (6.25, -0.5) {};
		\node [style=bn] (28) at (-8.25, 0) {};
		\node [style=none] (29) at (-7.75, 1) {};
		\node [style=none] (30) at (-7.75, 1) {};
		\node [style=none] (31) at (-8.75, 1) {};
		\node [style=bn] (33) at (-5.25, 0) {};
		\node [style=none] (34) at (-4.75, 1) {};
		\node [style=none] (35) at (-4.75, 1) {};
		\node [style=none] (36) at (-5.75, 1) {};
		\node [style=none] (37) at (-8.75, 4.25) {};
		\node [style=none] (38) at (-7.75, 2.5) {};
		\node [style=none] (39) at (-5.5, 3) {};
		\node [style=none] (40) at (-5, 3) {};
		\node [style=morphism] (41) at (-5.25, 3.25) {$e_2$};
		\node [style=none] (42) at (-5.25, 4.25) {};
		\node [style=medium box] (44) at (-7, 5.75) {$e$};
		\node [style=bn] (45) at (-7.75, 4.25) {};
		\node [style=none] (46) at (-7.5, 5) {};
		\node [style=none] (47) at (-6.75, 5) {};
		\node [style=none] (48) at (-7, 7.75) {};
		\node [style=none] (49) at (-0.25, -3.5) {};
		\node [style=none] (50) at (-0.25, -4.5) {$\Gamma$};
		\node [style=bn] (51) at (-0.25, -2.5) {};
		\node [style=morphism] (52) at (1.25, -1.5) {$e_1$};
		\node [style=none] (53) at (-1.75, -1.5) {};
		\node [style=bn] (54) at (-1.75, -0.25) {};
		\node [style=none] (55) at (-1.25, 0.75) {};
		\node [style=none] (56) at (0.75, 2.25) {};
		\node [style=none] (57) at (-2.25, 0.75) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (62) at (-2.25, 4) {};
		\node [style=none] (64) at (0.75, 2.25) {};
		\node [style=none] (65) at (1.25, 2.25) {};
		\node [style=morphism] (66) at (1, 2.75) {$e_2$};
		\node [style=none] (67) at (1, 3.75) {};
		\node [style=medium box] (68) at (-0.5, 5.5) {$e$};
		\node [style=none] (70) at (-1, 4.75) {};
		\node [style=none] (71) at (-0.25, 4.75) {};
		\node [style=none] (72) at (-0.5, 7.5) {};
		\node [style=none] (73) at (2.5, 1) {=};
		\node [style=none] (74) at (-10, 1) {=};
		\node [style=none] (75) at (-13.25, -3.25) {};
		\node [style=none] (76) at (-13.25, -4.25) {$\Gamma$};
		\node [style=bn] (77) at (-13.25, -2.25) {};
		\node [style=morphism] (78) at (-11.75, -1.25) {$e_1$};
		\node [style=none] (79) at (-14.75, -1.25) {};
		\node [style=bn] (80) at (-14.75, 0) {};
		\node [style=none] (81) at (-14.25, 1) {};
		\node [style=none] (82) at (-14.25, 1) {};
		\node [style=none] (83) at (-15.25, 1) {};
		\node [style=bn] (84) at (-11.75, 0) {};
		\node [style=none] (85) at (-11.25, 1) {};
		\node [style=none] (86) at (-11.25, 1) {};
		\node [style=none] (87) at (-12.25, 1) {};
		\node [style=none] (88) at (-15.25, 4.25) {};
		\node [style=none] (89) at (-14.25, 2.5) {};
		\node [style=none] (90) at (-12, 3) {};
		\node [style=none] (91) at (-11.5, 3) {};
		\node [style=morphism] (92) at (-11.75, 3.25) {$e_2$};
		\node [style=none] (93) at (-11.75, 4.25) {};
		\node [style=medium box] (94) at (-14.25, 6.25) {$\quad\quad e^{\mathsf w}\quad\quad$};
		\node [style=none] (95) at (-14.25, 6) {};
		\node [style=none] (96) at (-15.25, 6) {};
		\node [style=none] (97) at (-13.25, 5) {};
		\node [style=none] (98) at (-14.25, 7.75) {};
		\node [style=none] (99) at (-13.25, 6) {};
		\node [style=none] (100) at (-16, 4.25) {$\Gamma$};
		\node [style=none] (101) at (-13.75, 4.25) {$X_1$};
		\node [style=none] (102) at (-11.25, 4.75) {$X_2$};
		\node [style=none] (103) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [in=270, out=180] (5) to (6.center);
		\draw [bend right=45] (5) to (7);
		\draw [bend left] (7) to (8.center);
		\draw (14.center) to (12);
		\draw (13.center) to (8.center);
		\draw (16.center) to (11);
		\draw (15.center) to (6.center);
		\draw (21.center) to (23);
		\draw [in=30, out=-90, looseness=1.25] (26.center) to (7);
		\draw [in=-90, out=180] (23) to (25.center);
		\draw [bend right] (23) to (24);
		\draw [style=none, in=-90, out=165] (28) to (31.center);
		\draw [style=none, bend right=45] (28) to (30.center);
		\draw [style=none, bend left=45] (33) to (36.center);
		\draw [style=none, bend right=45] (33) to (35.center);
		\draw [style=none] (37.center) to (31.center);
		\draw [style=none] (34.center) to (40.center);
		\draw [style=none, in=-90, out=90] (29.center) to (39.center);
		\draw [style=none, in=90, out=-90] (38.center) to (36.center);
		\draw (28) to (25.center);
		\draw (33) to (24);
		\draw (38.center) to (45);
		\draw [in=-90, out=90, looseness=0.75] (37.center) to (46.center);
		\draw (41) to (42.center);
		\draw [in=-90, out=90] (42.center) to (47.center);
		\draw (18.center) to (17);
		\draw (48.center) to (44);
		\draw (49.center) to (51);
		\draw [in=-90, out=180] (51) to (53.center);
		\draw [bend right] (51) to (52);
		\draw [style=none, in=-90, out=150] (54) to (57.center);
		\draw [style=none, in=270, out=15, looseness=0.75] (54) to (56.center);
		\draw [style=none] (62.center) to (57.center);
		\draw [style=none] (59.center) to (65.center);
		\draw (54) to (53.center);
		\draw [in=-90, out=90, looseness=0.75] (62.center) to (70.center);
		\draw (66) to (67.center);
		\draw [in=-90, out=90] (67.center) to (71.center);
		\draw (72.center) to (68);
		\draw (75.center) to (77);
		\draw [in=270, out=-180, looseness=1.25] (77) to (79.center);
		\draw [bend right] (77) to (78);
		\draw [style=none, in=-90, out=165] (80) to (83.center);
		\draw [style=none, bend right=45] (80) to (82.center);
		\draw [style=none, bend left=45] (84) to (87.center);
		\draw [style=none, bend right=45] (84) to (86.center);
		\draw [style=none] (88.center) to (83.center);
		\draw [style=none] (85.center) to (91.center);
		\draw [style=none, in=-90, out=90] (81.center) to (90.center);
		\draw [style=none, in=90, out=-90] (89.center) to (87.center);
		\draw (80) to (79.center);
		\draw (84) to (78);
		\draw (89.center) to (95.center);
		\draw [in=-90, out=90, looseness=0.75] (88.center) to (96.center);
		\draw (92) to (93.center);
		\draw [in=-90, out=90] (93.center) to (97.center);
		\draw (98.center) to (94);
		\draw (99.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=morphism] (3) at (-1.5, 0) {$e$};
		\node [style=morphism] (4) at (-2, 1.75) {$\,\,t\,\,$};
		\node [style=none] (5) at (-2, 3.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=medium box] (7) at (2, 0) {$t[e!x]$};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, -3) {$\Gamma$};
		\node [style=none] (10) at (-2, -3) {$\Gamma$};
		\node [style=none] (11) at (2, 3.75) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right=45, looseness=0.75] (0) to (3);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
		\draw (7) to (11.center);
		\draw (13.center) to (3);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin_f.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-4, 0) {=};
		\node [style=none] (23) at (-7.25, 0) {$\letin x e f\,u$};
		\node [style=none] (52) at (3.5, 0) {=};
		\node [style=none] (53) at (5.5, 0) {$(f\,u)[e!x]$};
		\node [style=bn] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=morphism] (56) at (-1.5, 0) {$e$};
		\node [style=none] (57) at (-2.5, 1.25) {};
		\node [style=none] (58) at (-1.5, 1.25) {};
		\node [style=none] (59) at (-2, 1.5) {};
		\node [style=morphism] (60) at (-2, 1.5) {$\,\,u\,\,$};
		\node [style=morphism] (61) at (-2, 3) {$f$};
		\node [style=none] (62) at (-2, -2) {};
		\node [style=none] (63) at (-2, 4.5) {};
		\node [style=none] (64) at (0, 0) {=};
		\node [style=morphism] (71) at (1.75, 0) {$u[e!x]$};
		\node [style=morphism] (72) at (1.75, 3) {$f$};
		\node [style=none] (74) at (1.75, 4.5) {};
		\node [style=none] (75) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (54) to (55.center);
		\draw [bend right] (54) to (56);
		\draw (55.center) to (57.center);
		\draw (56) to (58.center);
		\draw (60) to (61);
		\draw (62.center) to (54);
		\draw (63.center) to (61);
		\draw (71) to (72);
		\draw (74.center) to (72);
		\draw (75.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin_let.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-4, 0) {=};
		\node [style=none] (23) at (-8.25, 0) {$\letin x e \letin y s u$};
		\node [style=bn] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=morphism] (56) at (-1.5, 0) {$e$};
		\node [style=none] (62) at (-2, -2) {};
		\node [style=none] (64) at (0, 0) {=};
		\node [style=bn] (65) at (-2.5, 1) {};
		\node [style=bn] (66) at (-1.5, 1) {};
		\node [style=none] (67) at (-3.5, 2) {};
		\node [style=none] (68) at (-2.5, 2) {};
		\node [style=morphism] (69) at (-1.5, 2) {$s$};
		\node [style=bn] (70) at (-0.5, 2) {};
		\node [style=none] (71) at (-3.5, 3.25) {};
		\node [style=none] (72) at (-2.5, 3.25) {};
		\node [style=none] (73) at (-1.5, 3.25) {};
		\node [style=none] (74) at (-2.5, 3.5) {};
		\node [style=morphism] (75) at (-2.5, 3.5) {$\,\,\,\,\,\,u\,\,\,\,\,\,$};
		\node [style=none] (76) at (-2.5, 5) {};
		\node [style=bn] (78) at (3, -1) {};
		\node [style=bn] (79) at (2.25, 0) {};
		\node [style=morphism] (80) at (3.75, 0) {$s$};
		\node [style=none] (81) at (3, -2) {};
		\node [style=none] (94) at (8.25, 0) {$\letin y s u[e!x]$};
		\node [style=none] (95) at (1.75, 1) {};
		\node [style=morphism] (96) at (2.75, 1) {$e$};
		\node [style=none] (97) at (1.75, 2) {};
		\node [style=none] (98) at (2.75, 2) {};
		\node [style=none] (99) at (3.75, 2) {};
		\node [style=none] (100) at (2.75, 2.25) {};
		\node [style=morphism] (101) at (2.75, 2.25) {$\,\,\,\,\,\,u\,\,\,\,\,\,$};
		\node [style=none] (102) at (2.75, 3.75) {};
		\node [style=none] (103) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (54) to (55.center);
		\draw [bend right] (54) to (56);
		\draw (62.center) to (54);
		\draw (55.center) to (65);
		\draw (56) to (66);
		\draw [bend left] (65) to (67.center);
		\draw [bend right] (65) to (69);
		\draw [bend left] (66) to (68.center);
		\draw [bend right] (66) to (70);
		\draw (67.center) to (71.center);
		\draw (68.center) to (72.center);
		\draw (69) to (73.center);
		\draw (76.center) to (75);
		\draw [bend left, looseness=0.75] (78) to (79);
		\draw [bend right] (78) to (80);
		\draw (81.center) to (78);
		\draw [bend left=15] (79) to (95.center);
		\draw [bend right=15] (79) to (96);
		\draw (102.center) to (101);
		\draw (99.center) to (80);
		\draw (98.center) to (96);
		\draw (97.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin_let_hyp.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-4, 0) {=};
		\node [style=none] (23) at (-6, 0) {$u[e!x]$};
		\node [style=bn] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=morphism] (56) at (-1.5, 0) {$e$};
		\node [style=none] (62) at (-2, -2) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=none] (64) at (-0.5, 0) {};
		\node [style=none] (65) at (-2.5, 1) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (67) at (-0.5, 1) {};
		\node [style=morphism] (68) at (-1.5, 1.25) {$\,\,\,\,\,\,\,u\,\,\,\,\,\,\,$};
		\node [style=none] (69) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (54) to (55.center);
		\draw [bend right] (54) to (56);
		\draw (62.center) to (54);
		\draw (69.center) to (68);
		\draw (65.center) to (55.center);
		\draw (66.center) to (56);
		\draw (63.center) to (64.center);
		\draw (64.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin_pair.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=morphism] (3) at (-1.5, 0) {$e$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=bn] (12) at (-2.5, 1.25) {};
		\node [style=bn] (13) at (-1.5, 1.25) {};
		\node [style=morphism] (14) at (-3, 3) {$\,\,u\,\,$};
		\node [style=morphism] (15) at (-1.25, 3) {$s$};
		\node [style=none] (16) at (-3.5, 2.75) {};
		\node [style=none] (17) at (-2.75, 2.75) {};
		\node [style=bn] (19) at (-0.5, 2.75) {};
		\node [style=none] (20) at (-3, 4.5) {};
		\node [style=none] (21) at (-1.25, 4.5) {};
		\node [style=none] (22) at (-4, 0) {=};
		\node [style=none] (23) at (-7.25, 0) {$\letin x e {(u,s)}$};
		\node [style=bn] (24) at (2, -1) {};
		\node [style=none] (25) at (2, -2) {};
		\node [style=bn] (26) at (1.25, 0) {};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=morphism] (29) at (1.75, 1) {$e$};
		\node [style=none] (30) at (0.75, 2.25) {};
		\node [style=none] (31) at (1.75, 2.25) {};
		\node [style=none] (32) at (1.25, 2.5) {};
		\node [style=morphism] (33) at (1.25, 2.5) {$\,\,u\,\,$};
		\node [style=none] (34) at (1.25, 4.5) {};
		\node [style=morphism] (35) at (2.75, 1) {$s$};
		\node [style=none] (36) at (2.75, 4.5) {};
		\node [style=none] (37) at (4, 0) {=};
		\node [style=bn] (38) at (6, -1) {};
		\node [style=none] (39) at (6, -2) {};
		\node [style=none] (41) at (6.75, 0) {};
		\node [style=morphism] (47) at (5.25, 1) {$u[e!x]$};
		\node [style=none] (48) at (5.25, 4.5) {};
		\node [style=morphism] (49) at (6.75, 1) {$s$};
		\node [style=none] (50) at (6.75, 4.5) {};
		\node [style=none] (51) at (5.25, 0) {};
		\node [style=none] (52) at (7.75, 0) {=};
		\node [style=none] (53) at (9.75, 0) {$(u[e!x],s)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right=45, looseness=0.75] (0) to (3);
		\draw (13) to (3);
		\draw (12) to (2.center);
		\draw [bend left] (12) to (16.center);
		\draw [bend left, looseness=0.75] (13) to (17.center);
		\draw [bend right, looseness=0.75] (13) to (19);
		\draw [bend right, looseness=0.75] (12) to (15);
		\draw (21.center) to (15);
		\draw (20.center) to (14);
		\draw (25.center) to (24);
		\draw [bend left] (24) to (26);
		\draw [bend right=45, looseness=0.75] (24) to (27.center);
		\draw [bend left, looseness=0.75] (26) to (28.center);
		\draw [bend right] (26) to (29);
		\draw (28.center) to (30.center);
		\draw (29) to (31.center);
		\draw (27.center) to (35);
		\draw (33) to (34.center);
		\draw (36.center) to (35);
		\draw (39.center) to (38);
		\draw [bend right=45, looseness=0.75] (38) to (41.center);
		\draw (41.center) to (49);
		\draw (47) to (48.center);
		\draw (50.center) to (49);
		\draw [bend left] (38) to (51.center);
		\draw (51.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin_u.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=morphism] (3) at (-1.5, 0) {$e$};
		\node [style=morphism] (4) at (-2, 1.75) {$\,\,u\,\,$};
		\node [style=none] (5) at (-2, 3.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=medium box] (7) at (2, 0) {$u[e!x]$};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (11) at (2, 3.75) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right=45, looseness=0.75] (0) to (3);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
		\draw (7) to (11.center);
		\draw (13.center) to (3);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_lin_x.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=morphism] (3) at (-1.5, 0) {$e$};
		\node [style=morphism] (4) at (-2, 1.75) {$\,\,x\,\,$};
		\node [style=none] (5) at (-2, 3.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=bn] (14) at (1.75, -1) {};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=morphism] (17) at (2.25, 0) {$e$};
		\node [style=bn] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (2.25, 3.75) {};
		\node [style=none] (22) at (3.5, 0) {=};
		\node [style=none] (24) at (5, -2) {};
		\node [style=morphism] (26) at (5, 0) {$e$};
		\node [style=none] (28) at (5, 3.75) {};
		\node [style=none] (29) at (6.25, 0) {=};
		\node [style=none] (30) at (7.75, -2) {};
		\node [style=morphism] (31) at (7.75, 0) {$x[e!x]$};
		\node [style=none] (32) at (7.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right=45, looseness=0.75] (0) to (3);
		\draw (5.center) to (4);
		\draw (13.center) to (3);
		\draw (12.center) to (2.center);
		\draw (15.center) to (14);
		\draw [bend left] (14) to (16.center);
		\draw [bend right=45, looseness=0.75] (14) to (17);
		\draw (21.center) to (17);
		\draw (20) to (16.center);
		\draw (28.center) to (26);
		\draw (24.center) to (26);
		\draw (32.center) to (31);
		\draw (30.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_val.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (54) at (0, -1) {};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=bn] (64) at (1, 0) {};
		\node [style=none] (65) at (0, 1) {};
		\node [style=bn] (66) at (2, 1) {};
		\node [style=morphism] (67) at (1, 2) {$e$};
		\node [style=morphism] (68) at (3, 2) {$e$};
		\node [style=none] (69) at (0, -3) {$\Gamma$};
		\node [style=morphism] (70) at (0, 2) {$e$};
		\node [style=none] (71) at (-1, 2) {};
		\node [style=morphism] (72) at (0.75, 3) {$\quad\quad\quad\quad \hat t \quad\quad\quad\quad$};
		\node [style=none] (73) at (-1, 2.75) {};
		\node [style=none] (74) at (0, 2.75) {};
		\node [style=none] (75) at (1, 2.75) {};
		\node [style=none] (76) at (3, 2.75) {};
		\node [style=morphism] (79) at (1.5, 0.5) {$\ldots$};
		\node [style=none] (80) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (54);
		\draw [bend left, looseness=0.75] (54) to (63.center);
		\draw [bend right, looseness=0.75] (54) to (64);
		\draw [bend left, looseness=0.75] (64) to (65.center);
		\draw [bend left, looseness=0.75] (66) to (67);
		\draw [bend right, looseness=0.75] (66) to (68);
		\draw (63.center) to (71.center);
		\draw (65.center) to (70);
		\draw (68) to (76.center);
		\draw (67) to (75.center);
		\draw (70) to (74.center);
		\draw (71.center) to (73.center);
		\draw [in=225, out=45] (64) to (79);
		\draw (79) to (66);
		\draw (80.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_let_val_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (54) at (0, -1) {};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=bn] (64) at (1, 0.75) {};
		\node [style=none] (65) at (0, 1.75) {};
		\node [style=bn] (66) at (2, 1.75) {};
		\node [style=none] (67) at (1, 2.75) {};
		\node [style=none] (68) at (3, 2.75) {};
		\node [style=none] (69) at (0, -3) {$\Gamma$};
		\node [style=none] (70) at (0, 2.75) {};
		\node [style=none] (71) at (-1, 2.75) {};
		\node [style=morphism] (72) at (0.75, 3) {$\quad\quad\quad\quad \hat t \quad\quad\quad\quad$};
		\node [style=morphism] (79) at (1.5, 1.25) {$\ldots$};
		\node [style=morphism] (80) at (1, 0) {$e$};
		\node [style=none] (81) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (54);
		\draw [bend left, looseness=0.75] (54) to (63.center);
		\draw [bend left, looseness=0.75] (64) to (65.center);
		\draw [bend left, looseness=0.75] (66) to (67.center);
		\draw [bend right, looseness=0.75] (66) to (68.center);
		\draw (63.center) to (71.center);
		\draw (65.center) to (70.center);
		\draw [in=225, out=45] (64) to (79);
		\draw (79) to (66);
		\draw [bend right] (54) to (80);
		\draw (64) to (80);
		\draw (81.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/eq_str1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (-1.5, 3) {};
		\node [style=none] (3) at (-1.5, 3.5) {$Y$};
		\node [style=none] (4) at (-2.25, -0) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=bn] (7) at (-2.25, 1) {};
		\node [style=morphism] (8) at (-3.5, -0.25) {$\qquad g \qquad$};
		\node [style=morphism] (9) at (-1.5, 2) {$h_2$};
		\node [style=none] (10) at (-2.25, -0) {};
		\node [style=none] (11) at (-4.75, -0) {};
		\node [style=none] (12) at (-4.75, -0) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-3, 3.5) {$X$};
		\node [style=morphism] (15) at (2.75, -0.25) {$\qquad g \qquad$};
		\node [style=none] (16) at (3.25, 3) {};
		\node [style=bn] (17) at (4, 1) {};
		\node [style=none] (18) at (1.5, -0) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=morphism] (20) at (4.75, 2) {$h_1$};
		\node [style=none] (21) at (4, -0) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (4.75, 3) {};
		\node [style=none] (24) at (4.75, 3.5) {$Y$};
		\node [style=none] (25) at (3.25, 3.5) {$X$};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (4, -0) {};
		\node [style=none] (28) at (4.75, 1.5) {};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.75, -2) {};
		\node [style=bn] (33) at (-4.75, 1) {};
		\node [style=bn] (34) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (4.center) to (7);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (7) to (6.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (7) to (5.center);
		\draw [style=morphism] (6.center) to (0.center);
		\draw [style=morphism] (5.center) to (2.center);
		\draw [style=morphism] (12.center) to (13.center);
		\draw [style=morphism] (21.center) to (17);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (17) to (26.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (17) to (28.center);
		\draw [style=morphism] (26.center) to (16.center);
		\draw [style=morphism] (28.center) to (23.center);
		\draw [style=morphism] (18.center) to (22.center);
		\draw [style=morphism] (30.center) to (29.center);
		\draw [style=morphism] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/eq_str2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (-1.5, 3) {};
		\node [style=none] (3) at (-1.5, 3.5) {$Y$};
		\node [style=none] (4) at (-2.25, -0) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=bn] (7) at (-2.25, 1) {};
		\node [style=morphism] (8) at (-3.5, -0.25) {$\qquad g \qquad$};
		\node [style=morphism] (9) at (-1.5, 2) {$h_2$};
		\node [style=none] (10) at (-2.25, -0) {};
		\node [style=none] (11) at (-4.75, -0) {};
		\node [style=none] (12) at (-4.75, -0) {};
		\node [style=none] (13) at (-4.75, 3) {};
		\node [style=none] (14) at (-3, 3.5) {$X$};
		\node [style=morphism] (15) at (2.75, -0.25) {$\qquad g \qquad$};
		\node [style=none] (16) at (3.25, 3) {};
		\node [style=bn] (17) at (4, 1) {};
		\node [style=none] (18) at (1.5, -0) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=morphism] (20) at (4.75, 2) {$h_1$};
		\node [style=none] (21) at (4, -0) {};
		\node [style=none] (22) at (1.5, 3) {};
		\node [style=none] (23) at (4.75, 3) {};
		\node [style=none] (24) at (4.75, 3.5) {$Y$};
		\node [style=none] (25) at (3.25, 3.5) {$X$};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (4, -0) {};
		\node [style=none] (28) at (4.75, 1.5) {};
		\node [style=none] (29) at (1.5, 3.5) {$A$};
		\node [style=none] (30) at (-4.75, 3.5) {$A$};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3.5, -2) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none] (34) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (4.center) to (7);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (7) to (6.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (7) to (5.center);
		\draw [style=morphism] (6.center) to (0.center);
		\draw [style=morphism] (5.center) to (2.center);
		\draw [style=morphism] (12.center) to (13.center);
		\draw [style=morphism] (21.center) to (17);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (17) to (26.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (17) to (28.center);
		\draw [style=morphism] (26.center) to (16.center);
		\draw [style=morphism] (28.center) to (23.center);
		\draw [style=morphism] (18.center) to (22.center);
		\draw [style=morphism] (32.center) to (31.center);
		\draw [style=morphism] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/f_indep.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, -2) {};
		\node [style=bn] (14) at (3, -0.5) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=morphism] (18) at (2, 0.75) {$g$};
		\node [style=morphism] (19) at (4, 0.75) {$h$};
		\node [style=none] (20) at (-3, -2) {};
		\node [style=none] (25) at (2, 2.25) {};
		\node [style=none] (26) at (4, 2.25) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=morphism] (30) at (-3, 0) {$\,\,f\,\,$};
		\node [style=none] (31) at (-3.5, 0.25) {};
		\node [style=none] (32) at (-2.5, 0.25) {};
		\node [style=none] (33) at (-3.5, 2.25) {};
		\node [style=none] (34) at (-2.5, 2.25) {};
		\node [style=none] (35) at (-3.5, 3) {$X$};
		\node [style=none] (36) at (-2.5, 3) {$Y$};
		\node [style=none] (37) at (-3, -2.5) {$A$};
		\node [style=none] (38) at (3, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (14);
		\draw [style=none, bend left=45] (14) to (15.center);
		\draw [style=none, bend right=45] (14) to (16.center);
		\draw (25.center) to (18);
		\draw (26.center) to (19);
		\draw (15.center) to (18);
		\draw (17.center) to (19);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (20.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/f_marginals.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, -2) {};
		\node [style=bn] (14) at (3, -0.5) {};
		\node [style=none] (20) at (-3, -2) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=morphism] (30) at (-3, 0) {$\,\,f\,\,$};
		\node [style=none] (31) at (-3.5, 0.25) {};
		\node [style=none] (32) at (-2.5, 0.25) {};
		\node [style=none] (33) at (-3.5, 2.25) {};
		\node [style=none] (34) at (-2.5, 2.25) {};
		\node [style=none] (35) at (-3.5, 3) {$X$};
		\node [style=none] (36) at (-2.5, 3) {$Y$};
		\node [style=none] (37) at (-3, -2.5) {$A$};
		\node [style=none] (38) at (3, -2.5) {$A$};
		\node [style=morphism] (39) at (2, 1) {$\,\,f\,\,$};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=none] (42) at (1.5, 3.25) {};
		\node [style=bn] (43) at (2.5, 2) {};
		\node [style=morphism] (44) at (4, 1) {$\,\,f\,\,$};
		\node [style=none] (45) at (3.5, 1.25) {};
		\node [style=none] (46) at (4.5, 1.25) {};
		\node [style=bn] (47) at (3.5, 2) {};
		\node [style=none] (48) at (4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (14);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (20.center) to (30);
		\draw (40.center) to (42.center);
		\draw (43) to (41.center);
		\draw (45.center) to (47);
		\draw (48.center) to (46.center);
		\draw [bend left=45, looseness=0.75] (14) to (39);
		\draw [bend right=45, looseness=0.75] (14) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/f_marginals_proof.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, -2) {};
		\node [style=bn] (14) at (3, -0.5) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=none] (49) at (-3, -2) {};
		\node [style=bn] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-4, 0.75) {};
		\node [style=none] (52) at (-2, 0.75) {};
		\node [style=none] (53) at (-2, 0.75) {};
		\node [style=morphism] (54) at (-4, 0.75) {$g$};
		\node [style=morphism] (55) at (-2, 0.75) {$h$};
		\node [style=none] (56) at (-4, 4) {};
		\node [style=none] (57) at (-2, 4) {};
		\node [style=bn] (60) at (1.25, 1) {};
		\node [style=none] (61) at (0.25, 2.25) {};
		\node [style=none] (62) at (2.25, 2.25) {};
		\node [style=none] (63) at (2.25, 2.25) {};
		\node [style=morphism] (64) at (0.25, 2.25) {$g$};
		\node [style=morphism] (65) at (2.25, 2.25) {$h$};
		\node [style=none] (66) at (0.25, 4) {};
		\node [style=bn] (67) at (2.25, 3.25) {};
		\node [style=bn] (70) at (4.75, 1) {};
		\node [style=none] (71) at (3.75, 2.25) {};
		\node [style=none] (72) at (5.75, 2.25) {};
		\node [style=none] (73) at (5.75, 2.25) {};
		\node [style=morphism] (74) at (3.75, 2.25) {$g$};
		\node [style=morphism] (75) at (5.75, 2.25) {$h$};
		\node [style=bn] (76) at (3.75, 3.25) {};
		\node [style=none] (77) at (5.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (14);
		\draw [style=none] (49.center) to (50);
		\draw [style=none, bend left=45] (50) to (51.center);
		\draw [style=none, bend right=45] (50) to (52.center);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw (51.center) to (54);
		\draw (53.center) to (55);
		\draw [style=none, bend left=45] (60) to (61.center);
		\draw [style=none, bend right=45] (60) to (62.center);
		\draw (66.center) to (64);
		\draw (67) to (65);
		\draw (61.center) to (64);
		\draw (63.center) to (65);
		\draw [style=none, bend left=45] (70) to (71.center);
		\draw [style=none, bend right=45] (70) to (72.center);
		\draw (76) to (74);
		\draw (77.center) to (75);
		\draw (71.center) to (74);
		\draw (73.center) to (75);
		\draw [bend left, looseness=0.75] (14) to (60);
		\draw [bend right, looseness=0.75] (14) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/functorial_assumption.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (78) at (-2.75, -3) {$\nu$};
		\node [style=morphism] (80) at (-2.75, -1.25) {$f$};
		\node [style=none] (97) at (-1.75, 4) {$Y$};
		\node [style=none] (100) at (-3.75, 1.75) {};
		\node [style=morphism] (102) at (-3.75, 1.75) {$h_1$};
		\node [style=bn] (103) at (-2.75, 0) {};
		\node [style=none] (105) at (-1.75, 1.75) {};
		\node [style=none] (106) at (0, 0) {=};
		\node [style=none] (107) at (-3.75, 3.25) {};
		\node [style=none] (108) at (-1.75, 3.25) {};
		\node [style=none] (109) at (-3.75, 4) {$Z$};
		\node [style=medium state] (110) at (2, -3) {$\nu$};
		\node [style=morphism] (111) at (2, -1.25) {$f$};
		\node [style=none] (112) at (3, 4) {$Y$};
		\node [style=none] (113) at (1, 1.75) {};
		\node [style=morphism] (114) at (1, 1.75) {$h_2$};
		\node [style=bn] (115) at (2, 0) {};
		\node [style=none] (116) at (3, 1.75) {};
		\node [style=none] (117) at (1, 3.25) {};
		\node [style=none] (118) at (3, 3.25) {};
		\node [style=none] (119) at (1, 4) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (103);
		\draw [in=270, out=0] (103) to (105.center);
		\draw [in=-90, out=180] (103) to (102);
		\draw (78) to (80);
		\draw (107.center) to (102);
		\draw (105.center) to (108.center);
		\draw (111) to (115);
		\draw [in=270, out=0] (115) to (116.center);
		\draw [in=-90, out=180] (115) to (114);
		\draw (110) to (111);
		\draw (117.center) to (114);
		\draw (116.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/functorial_causality.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (78) at (-2.75, -3) {$\nu$};
		\node [style=none] (106) at (0, 1) {=};
		\node [style=none] (121) at (-3.75, 0) {};
		\node [style=morphism] (122) at (-3.75, 0) {$f$};
		\node [style=bn] (123) at (-2.75, -1.75) {};
		\node [style=none] (124) at (-1.75, 0) {};
		\node [style=none] (125) at (-3.75, 1.5) {};
		\node [style=none] (126) at (-1.75, 4.75) {};
		\node [style=none] (128) at (-2.75, 5.5) {$Y$};
		\node [style=none] (129) at (-4.75, 3.25) {};
		\node [style=morphism] (130) at (-4.75, 3.25) {$h_1$};
		\node [style=bn] (131) at (-3.75, 1.5) {};
		\node [style=none] (132) at (-2.75, 3.25) {};
		\node [style=none] (133) at (-4.75, 4.75) {};
		\node [style=none] (134) at (-2.75, 4.75) {};
		\node [style=none] (135) at (-4.75, 5.5) {$Z$};
		\node [style=none] (136) at (-1.75, 5.5) {$X$};
		\node [style=medium state] (137) at (3, -3) {$\nu$};
		\node [style=none] (138) at (2, 0) {};
		\node [style=morphism] (139) at (2, 0) {$f$};
		\node [style=bn] (140) at (3, -1.75) {};
		\node [style=none] (141) at (4, 0) {};
		\node [style=none] (142) at (2, 1.5) {};
		\node [style=none] (143) at (4, 4.75) {};
		\node [style=none] (144) at (3, 5.5) {$Y$};
		\node [style=none] (145) at (1, 3.25) {};
		\node [style=morphism] (146) at (1, 3.25) {$h_2$};
		\node [style=bn] (147) at (2, 1.5) {};
		\node [style=none] (148) at (3, 3.25) {};
		\node [style=none] (149) at (1, 4.75) {};
		\node [style=none] (150) at (3, 4.75) {};
		\node [style=none] (151) at (1, 5.5) {$Z$};
		\node [style=none] (152) at (4, 5.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=0] (123) to (124.center);
		\draw [in=-90, out=180] (123) to (122);
		\draw (125.center) to (122);
		\draw (124.center) to (126.center);
		\draw [in=270, out=0] (131) to (132.center);
		\draw [in=-90, out=180] (131) to (130);
		\draw (133.center) to (130);
		\draw (132.center) to (134.center);
		\draw (78) to (123);
		\draw [in=270, out=0] (140) to (141.center);
		\draw [in=-90, out=180] (140) to (139);
		\draw (142.center) to (139);
		\draw (141.center) to (143.center);
		\draw [in=270, out=0] (147) to (148.center);
		\draw [in=-90, out=180] (147) to (146);
		\draw (149.center) to (146);
		\draw (148.center) to (150.center);
		\draw (137) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/interchange.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-19, 0) {$g \circ f$};
		\node [style=morphism] (1) at (-13.5, 0) {$g' \circ f'$};
		\node [style=none] (2) at (-19, -5) {};
		\node [style=none] (3) at (-13.5, -5) {};
		\node [style=none] (4) at (-19, 6) {};
		\node [style=none] (5) at (-13.5, 6) {};
		\node [style=none] (6) at (-16.25, -9) {$(g \circ f) \otimes (g' \circ f')$};
		\node [style=none] (14) at (-19, -5.75) {$X$};
		\node [style=none] (15) at (-13.5, -5.75) {$X'$};
		\node [style=none] (16) at (-19, 6.75) {$Z$};
		\node [style=none] (17) at (-13.5, 6.75) {$Z'$};
		\node [style=morphism] (18) at (-4.75, -2) {$f$};
		\node [style=none] (20) at (-4.75, -5) {};
		\node [style=none] (22) at (-4.75, 6) {};
		\node [style=none] (25) at (-4.75, -5.75) {$X$};
		\node [style=none] (27) at (-4.75, 6.75) {$Z$};
		\node [style=morphism] (29) at (-4.75, 2) {$g$};
		\node [style=morphism] (30) at (0, -2) {$f'$};
		\node [style=none] (31) at (0, -5) {};
		\node [style=none] (32) at (0, 6) {};
		\node [style=none] (33) at (0, -5.75) {$X'$};
		\node [style=none] (34) at (0, 6.75) {$Z'$};
		\node [style=morphism] (35) at (0, 2) {$g'$};
		\node [style=morphism] (36) at (12, -2) {$\quad\quad f \otimes f' \quad \quad$};
		\node [style=none] (42) at (10, -5.25) {};
		\node [style=none] (43) at (10, -6) {$X$};
		\node [style=none] (44) at (14.75, -5.25) {};
		\node [style=none] (45) at (14.75, -6) {$X'$};
		\node [style=none] (46) at (10, -2.25) {};
		\node [style=none] (47) at (14.75, -2.25) {};
		\node [style=morphism] (48) at (12, 2) {$\quad\quad g \otimes g' \quad \quad$};
		\node [style=none] (49) at (10, 1.75) {};
		\node [style=none] (50) at (14.75, 1.75) {};
		\node [style=none] (52) at (10, 2.25) {};
		\node [style=none] (53) at (14.75, 2.25) {};
		\node [style=none] (54) at (10, 6) {};
		\node [style=none] (55) at (14.75, 6) {};
		\node [style=none] (56) at (10, 6.75) {$Z$};
		\node [style=none] (57) at (14.75, 6.75) {$Z'$};
		\node [style=none] (58) at (10, -1.75) {};
		\node [style=none] (59) at (14.75, -1.75) {};
		\node [style=none] (60) at (-8.75, 0) {=};
		\node [style=none] (61) at (4.5, 0) {=};
		\node [style=none] (62) at (12.25, -8.75) {$(g \otimes g') \circ (f \otimes f')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
		\draw (20.center) to (18);
		\draw (18) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (30);
		\draw (30) to (35);
		\draw (35) to (32.center);
		\draw (42.center) to (46.center);
		\draw (44.center) to (47.center);
		\draw (59.center) to (50.center);
		\draw (58.center) to (49.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/leak_composition.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (19) at (-2.75, 0) {$f$};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (-0.25, 3) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=morphism] (26) at (-3, 2.25) {$f'$};
		\node [style=none] (28) at (-0.25, 5) {};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=none] (30) at (-3.25, 3) {};
		\node [style=none] (31) at (-3.25, 5) {};
		\node [style=none] (32) at (-1.5, 4) {};
		\node [style=none] (35) at (-1.5, 5) {};
		\node [style=none] (36) at (-3.25, 5.75) {$Z$};
		\node [style=observation] (37) at (-1.5, 5.75) {$E'$};
		\node [style=observation] (38) at (-0.25, 5.75) {$E$};
		\node [style=none] (39) at (-3.75, 1) {$Y$};
		\node [style=none] (40) at (-2.75, -2) {$X$};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-3, 0.25) {};
		\node [style=none] (43) at (-2.75, 2.5) {};
		\node [style=none] (44) at (-3.25, 2.5) {};
		\node [style=morphism] (45) at (4, 0) {$f'$};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (3.75, 5) {};
		\node [style=none] (48) at (4, -1.5) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (4, -2) {$X'$};
		\node [style=none] (51) at (4.25, 0.25) {};
		\node [style=none] (52) at (3.75, 0.25) {};
		\node [style=morphism] (53) at (7.5, 0) {$f$};
		\node [style=none] (54) at (7.75, 5) {};
		\node [style=none] (55) at (7.25, 1) {};
		\node [style=none] (56) at (7.5, -1.5) {};
		\node [style=none] (57) at (7.5, -0.5) {};
		\node [style=none] (58) at (7.5, -2) {$X$};
		\node [style=none] (59) at (7.75, 0.25) {};
		\node [style=none] (60) at (7.25, 0.25) {};
		\node [style=none] (61) at (4.25, 1) {};
		\node [style=none] (62) at (7.25, 1) {};
		\node [style=none] (63) at (6.75, 3.75) {};
		\node [style=none] (64) at (4.75, 3.75) {};
		\node [style=observation] (65) at (6.75, 5.75) {$E'$};
		\node [style=observation] (66) at (7.75, 5.75) {$E$};
		\node [style=none] (68) at (4.75, 5) {};
		\node [style=none] (69) at (6.75, 5) {};
		\node [style=none] (70) at (3.75, 5.75) {$Y'$};
		\node [style=none] (71) at (4.75, 5.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [style=condition, in=90, out=-90] (23.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [style=condition, in=90, out=-90] (32.center) to (29.center);
		\draw [style=condition] (23.center) to (28.center);
		\draw (21.center) to (42.center);
		\draw [style=condition] (20.center) to (41.center);
		\draw (30.center) to (44.center);
		\draw [style=condition] (29.center) to (43.center);
		\draw [style=condition] (35.center) to (32.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (52.center);
		\draw [style=condition] (46.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (60.center);
		\draw [style=condition] (54.center) to (59.center);
		\draw [style=condition, in=-90, out=90] (61.center) to (63.center);
		\draw [in=90, out=-90] (64.center) to (62.center);
		\draw (68.center) to (64.center);
		\draw [style=condition] (69.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/leak_det.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2.25) {};
		\node [style=bn] (1) at (-8.75, -1.25) {};
		\node [style=none] (2) at (-10.25, 0.25) {};
		\node [style=none] (3) at (-7.25, 0.25) {};
		\node [style=morphism] (5) at (-7.25, 0.25) {$\quad f \quad$};
		\node [style=none] (6) at (-8.75, -2.75) {$A$};
		\node [style=morphism] (7) at (-10.25, 0.25) {$\quad f \quad$};
		\node [style=none] (8) at (-11, 0.25) {};
		\node [style=none] (9) at (-9.5, 0.25) {};
		\node [style=none] (10) at (-8, 0.25) {};
		\node [style=none] (11) at (-6.5, 0.25) {};
		\node [style=bn] (12) at (-11, 1.75) {};
		\node [style=none] (13) at (-9.5, 1) {};
		\node [style=bn] (14) at (-8, 3) {};
		\node [style=none] (15) at (-8.5, 3.5) {};
		\node [style=none] (16) at (-7.5, 3.5) {};
		\node [style=none] (17) at (-6.5, 1) {};
		\node [style=none] (34) at (-6.5, 4.75) {$E$};
		\node [style=none] (39) at (-8.5, 4.75) {$X$};
		\node [style=none] (40) at (-7.5, 4.75) {$X$};
		\node [style=none] (41) at (-8.5, 4) {};
		\node [style=none] (42) at (-7.5, 4) {};
		\node [style=none] (98) at (-3, 0.25) {$=$};
		\node [style=none] (99) at (0.75, -2.25) {};
		\node [style=bn] (100) at (0.75, -1.25) {};
		\node [style=none] (101) at (-0.75, 0.25) {};
		\node [style=none] (102) at (2.25, 0.25) {};
		\node [style=morphism] (103) at (2.25, 0.25) {$\quad f \quad$};
		\node [style=none] (104) at (0.75, -2.75) {$A$};
		\node [style=morphism] (105) at (-0.75, 0.25) {$\quad f \quad$};
		\node [style=none] (106) at (-1.5, 0.25) {};
		\node [style=none] (107) at (0, 0.25) {};
		\node [style=none] (108) at (1.5, 0.25) {};
		\node [style=none] (109) at (3, 0.25) {};
		\node [style=none] (110) at (-1.5, 4) {};
		\node [style=none] (111) at (0, 1.25) {};
		\node [style=none] (115) at (3, 4) {};
		\node [style=none] (122) at (-5.75, 2.5) {};
		\node [style=none] (123) at (-5.75, 4) {};
		\node [style=none] (124) at (-6.5, 2.5) {};
		\node [style=none] (125) at (-6.5, 4) {};
		\node [style=none] (126) at (-5.75, 4.75) {$E$};
		\node [style=none] (127) at (1.5, 1.25) {};
		\node [style=none] (128) at (0, 2.5) {};
		\node [style=none] (129) at (1.5, 2.5) {};
		\node [style=none] (130) at (0, 4) {};
		\node [style=none] (131) at (1.5, 4) {};
		\node [style=none] (132) at (1.5, 4.75) {$E$};
		\node [style=none] (133) at (-1.5, 4.75) {$X$};
		\node [style=none] (134) at (0, 4.75) {$X$};
		\node [style=none] (135) at (3, 4.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0.center) to (1);
		\draw [style=morphism, in=-105, out=180] (1) to (2.center);
		\draw [style=morphism, in=-75, out=0] (1) to (3.center);
		\draw [style=morphism] (8.center) to (12);
		\draw [style=condition] (9.center) to (13.center);
		\draw [style=morphism] (10.center) to (14);
		\draw [style=morphism, in=-90, out=180] (14) to (15.center);
		\draw [style=morphism, in=-90, out=0] (14) to (16.center);
		\draw [style=condition] (11.center) to (17.center);
		\draw [style=morphism] (15.center) to (41.center);
		\draw [style=morphism] (16.center) to (42.center);
		\draw [style=morphism] (99.center) to (100);
		\draw [style=morphism, in=-105, out=180] (100) to (101.center);
		\draw [style=morphism, in=-75, out=0] (100) to (102.center);
		\draw [style=morphism] (106.center) to (110.center);
		\draw [style=condition] (107.center) to (111.center);
		\draw [style=condition] (109.center) to (115.center);
		\draw [style=condition, in=-90, out=90, looseness=0.75] (13.center) to (124.center);
		\draw [style=condition, in=-90, out=90] (17.center) to (122.center);
		\draw [style=condition] (124.center) to (125.center);
		\draw [style=condition] (123.center) to (122.center);
		\draw (127.center) to (108.center);
		\draw [in=-90, out=90, looseness=0.50] (127.center) to (128.center);
		\draw [style=condition, in=-90, out=90, looseness=0.75] (111.center) to (129.center);
		\draw [style=condition] (129.center) to (131.center);
		\draw (128.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/leak_interchange.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (19) at (5, -1) {$f$};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (23) at (6.75, 2) {};
		\node [style=none] (24) at (5, -2.5) {};
		\node [style=none] (25) at (5, -1.5) {};
		\node [style=morphism] (26) at (4.75, 1.25) {$g$};
		\node [style=none] (28) at (6.75, 3.75) {};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (4.5, 2) {};
		\node [style=none] (31) at (4.5, 9) {};
		\node [style=none] (32) at (6, 3) {};
		\node [style=none] (35) at (6, 4) {};
		\node [style=none] (36) at (4.5, 10) {$Z$};
		\node [style=observation] (37) at (9, 10) {$F$};
		\node [style=observation] (38) at (10.5, 10) {$E$};
		\node [style=none] (40) at (5, -3) {$X$};
		\node [style=none] (41) at (5.25, -0.75) {};
		\node [style=none] (42) at (4.75, -0.75) {};
		\node [style=none] (43) at (5, 1.5) {};
		\node [style=none] (44) at (4.5, 1.5) {};
		\node [style=morphism] (45) at (-4.5, -1) {$f$};
		\node [style=none] (46) at (-4.25, 0) {};
		\node [style=none] (47) at (-4.75, 4) {};
		\node [style=none] (48) at (-4.5, -2.5) {};
		\node [style=none] (49) at (-4.5, -1.5) {};
		\node [style=none] (50) at (-4.5, -3) {$X$};
		\node [style=none] (51) at (-4.25, -0.75) {};
		\node [style=none] (52) at (-4.75, -0.75) {};
		\node [style=morphism] (53) at (-0.25, -1) {$f'$};
		\node [style=none] (54) at (0, 9.25) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (56) at (-0.25, -2.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-0.25, -3) {$X'$};
		\node [style=none] (59) at (0, -0.75) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-4.25, 0) {};
		\node [style=none] (62) at (-0.5, 0) {};
		\node [style=none] (63) at (-0.75, 2.75) {};
		\node [style=none] (64) at (-3, 2.75) {};
		\node [style=observation] (65) at (-0.75, 10) {$E$};
		\node [style=observation] (66) at (0, 10) {$E'$};
		\node [style=none] (68) at (-3, 4) {};
		\node [style=none] (69) at (-0.75, 9.25) {};
		\node [style=morphism] (72) at (-4.75, 4.25) {$g$};
		\node [style=none] (73) at (-4.5, 5.25) {};
		\node [style=none] (74) at (-5, 9.25) {};
		\node [style=none] (78) at (-4.5, 4.5) {};
		\node [style=none] (79) at (-5, 4.5) {};
		\node [style=morphism] (80) at (-3, 4.25) {$g'$};
		\node [style=none] (81) at (-1.5, 9.25) {};
		\node [style=none] (82) at (-3.25, 5.25) {};
		\node [style=none] (86) at (-2.75, 4.5) {};
		\node [style=none] (87) at (-3.25, 4.5) {};
		\node [style=none] (88) at (-4.5, 5.25) {};
		\node [style=none] (89) at (-3.25, 5.25) {};
		\node [style=none] (90) at (-2.25, 8) {};
		\node [style=none] (91) at (-4.25, 8) {};
		\node [style=observation] (92) at (-2.25, 10) {$F$};
		\node [style=observation] (93) at (-1.5, 10) {$F'$};
		\node [style=none] (94) at (-4.25, 9.25) {};
		\node [style=none] (95) at (-2.25, 9.25) {};
		\node [style=none] (96) at (-5, 10) {$Z$};
		\node [style=none] (97) at (-4.25, 10) {$Z'$};
		\node [style=morphism] (98) at (9.5, -1) {$f'$};
		\node [style=none] (99) at (9.75, 0) {};
		\node [style=none] (100) at (9.25, 0) {};
		\node [style=none] (101) at (9.25, 1) {};
		\node [style=none] (102) at (11.25, 2) {};
		\node [style=none] (103) at (9.5, -2.5) {};
		\node [style=none] (104) at (9.5, -1.5) {};
		\node [style=morphism] (105) at (9.25, 1.25) {$g'$};
		\node [style=none] (106) at (11.25, 7.5) {};
		\node [style=none] (107) at (9.5, 2) {};
		\node [style=none] (108) at (9, 2) {};
		\node [style=none] (109) at (9, 4) {};
		\node [style=none] (110) at (10.5, 3) {};
		\node [style=none] (111) at (10.5, 7.5) {};
		\node [style=observation] (113) at (9.75, 10) {$F'$};
		\node [style=observation] (114) at (11.25, 10) {$E'$};
		\node [style=none] (115) at (9.5, -3) {$X'$};
		\node [style=none] (116) at (9.75, -0.75) {};
		\node [style=none] (117) at (9.25, -0.75) {};
		\node [style=none] (118) at (9.5, 1.5) {};
		\node [style=none] (119) at (9, 1.5) {};
		\node [style=none] (120) at (5.25, 7) {};
		\node [style=none] (121) at (9, 6.25) {};
		\node [style=none] (122) at (9.75, 6) {};
		\node [style=none] (123) at (5.25, 9) {};
		\node [style=none] (124) at (9, 7.5) {};
		\node [style=none] (125) at (9.75, 7.5) {};
		\node [style=none] (126) at (2.25, 4) {=};
		\node [style=none] (127) at (5.25, 10) {$Z'$};
		\node [style=none] (128) at (9, 9) {};
		\node [style=none] (129) at (9.75, 9) {};
		\node [style=none] (130) at (10.5, 9) {};
		\node [style=none] (131) at (11.25, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [style=condition, in=90, out=-90] (23.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [style=condition, in=90, out=-90] (32.center) to (29.center);
		\draw [style=condition] (23.center) to (28.center);
		\draw (21.center) to (42.center);
		\draw [style=condition] (20.center) to (41.center);
		\draw (30.center) to (44.center);
		\draw [style=condition] (29.center) to (43.center);
		\draw [style=condition] (35.center) to (32.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (52.center);
		\draw [style=condition] (46.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (60.center);
		\draw [style=condition] (54.center) to (59.center);
		\draw [style=condition, in=-90, out=90] (61.center) to (63.center);
		\draw [in=90, out=-90] (64.center) to (62.center);
		\draw (68.center) to (64.center);
		\draw [style=condition] (69.center) to (63.center);
		\draw (74.center) to (79.center);
		\draw [style=condition] (73.center) to (78.center);
		\draw (82.center) to (87.center);
		\draw [style=condition, in=90, out=-90, looseness=1.50] (81.center) to (86.center);
		\draw [style=condition, in=-90, out=90] (88.center) to (90.center);
		\draw [in=90, out=-90] (91.center) to (89.center);
		\draw (94.center) to (91.center);
		\draw [style=condition] (95.center) to (90.center);
		\draw (101.center) to (100.center);
		\draw [style=condition, in=90, out=-90] (102.center) to (99.center);
		\draw (104.center) to (103.center);
		\draw (109.center) to (108.center);
		\draw [style=condition, in=90, out=-90] (110.center) to (107.center);
		\draw [style=condition] (102.center) to (106.center);
		\draw (100.center) to (117.center);
		\draw [style=condition] (99.center) to (116.center);
		\draw (108.center) to (119.center);
		\draw [style=condition] (107.center) to (118.center);
		\draw [style=condition] (111.center) to (110.center);
		\draw [in=-90, out=90, looseness=0.75] (109.center) to (120.center);
		\draw [style=condition, in=-90, out=90, looseness=0.75] (35.center) to (121.center);
		\draw [style=condition, in=-90, out=90, looseness=0.75] (28.center) to (122.center);
		\draw (120.center) to (123.center);
		\draw [style=condition] (121.center) to (124.center);
		\draw [style=condition] (122.center) to (125.center);
		\draw [style=condition] (124.center) to (128.center);
		\draw [style=condition, in=-90, out=90] (125.center) to (130.center);
		\draw [style=condition, in=-90, out=90] (111.center) to (129.center);
		\draw [style=condition] (106.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/leak_morphism.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (53) at (-2.25, 0.25) {$\,\,f\,\,$};
		\node [style=none] (54) at (-1.75, 3.25) {};
		\node [style=none] (55) at (-2.75, 3.25) {};
		\node [style=none] (56) at (-2.25, -2) {};
		\node [style=none] (57) at (-2.25, -0.25) {};
		\node [style=none] (58) at (-2.25, -2.5) {$A$};
		\node [style=none] (59) at (-1.75, 0.5) {};
		\node [style=none] (60) at (-2.75, 0.5) {};
		\node [style=observation] (66) at (-1.75, 4) {E};
		\node [style=none] (67) at (-2.75, 4) {$X$};
		\node [style=morphism] (68) at (2.25, 0.25) {$\,\,f'\,\,$};
		\node [style=none] (69) at (2.75, 3.25) {};
		\node [style=none] (70) at (1.75, 3.25) {};
		\node [style=none] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -0.25) {};
		\node [style=none] (73) at (2.25, -2.5) {$A$};
		\node [style=none] (74) at (2.75, 0.5) {};
		\node [style=none] (75) at (1.75, 0.5) {};
		\node [style=observation] (76) at (2.75, 4) {E};
		\node [style=none] (77) at (1.75, 4) {$X$};
		\node [style=none] (78) at (0, 0) {=};
		\node [style=morphism] (79) at (2.75, 2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (56.center);
		\draw (55.center) to (60.center);
		\draw [style=condition] (54.center) to (59.center);
		\draw (72.center) to (71.center);
		\draw (70.center) to (75.center);
		\draw [style=condition] (69.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/letexample.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.75, -4) {$\sem{s}$};
		\node [style=bn] (1) at (-6.75, -2) {};
		\node [style=none] (2) at (-7.75, -1) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=bn] (4) at (-5.75, 1) {};
		\node [style=state] (5) at (-3.25, 0) {$\sem{t}$};
		\node [style=none] (6) at (-3.25, 3) {};
		\node [style=none] (7) at (-7.75, 3) {};
		\node [style=state] (8) at (13, -4) {$\sem{t}$};
		\node [style=bn] (9) at (13, -2) {};
		\node [style=none] (10) at (12, -1) {};
		\node [style=none] (11) at (14, -1) {};
		\node [style=bn] (12) at (14, 1) {};
		\node [style=state] (13) at (16.5, 0) {$\sem{s}$};
		\node [style=none] (14) at (16.5, 1) {};
		\node [style=none] (15) at (12, 1) {};
		\node [style=none] (17) at (16.5, 3) {};
		\node [style=none] (18) at (12, 3) {};
		\node [style=state] (19) at (2.5, -4) {$\sem{s}$};
		\node [style=state] (24) at (6.5, -4) {$\sem{t}$};
		\node [style=none] (25) at (6.5, 3) {};
		\node [style=none] (26) at (2.5, 3) {};
		\node [style=none] (27) at (-0.5, -1) {=};
		\node [style=none] (28) at (9.5, -1) {=};
		\node [style=none] (29) at (-16, -1) {$\left\llbracket\begin{matrix}\letin x s {} \\ \letin y t {} \\ (x,y) \end{matrix}\right\rrbracket$};
		\node [style=none] (30) at (-10.75, -1) {=};
		\node [style=none] (31) at (25.5, -1) {$\left\llbracket\begin{matrix}\letin y t {} \\ \letin x s {} \\ (x,y) \end{matrix}\right\rrbracket$};
		\node [style=none] (32) at (19.5, -1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=-180, looseness=1.25] (1) to (2.center);
		\draw (2.center) to (7.center);
		\draw [in=-90, out=0] (1) to (3.center);
		\draw (3.center) to (4);
		\draw (5) to (6.center);
		\draw (8) to (9);
		\draw [in=-90, out=-180, looseness=1.25] (9) to (10.center);
		\draw (10.center) to (15.center);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw (11.center) to (12);
		\draw (13) to (14.center);
		\draw [in=-90, out=90, looseness=0.50] (15.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.50] (14.center) to (18.center);
		\draw (24) to (25.center);
		\draw (26.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/multiplicativity.tikz <==
\begin{tikzpicture}[yscale=0.3,xscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (0, 2.5) {$X\otimes Y$};
		\node [style=none] (2) at (8, -2) {};
		\node [style=bn] (3) at (8, -1) {};
		\node [style=none] (4) at (9, 0) {};
		\node [style=none] (5) at (9, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (7) at (12, -2) {};
		\node [style=bn] (8) at (12, -1) {};
		\node [style=none] (9) at (13, 0) {};
		\node [style=none] (10) at (13, 0) {};
		\node [style=none] (11) at (11, 0) {};
		\node [style=none] (12) at (7, 2) {};
		\node [style=none] (13) at (9, 2) {};
		\node [style=none] (14) at (11, 2) {};
		\node [style=none] (15) at (13, 2) {};
		\node [style=none] (16) at (-9, -1.5) {$X\otimes Y$};
		\node [style=none] (17) at (-5, -1.5) {$X$};
		\node [style=none] (18) at (5, 0) {$=$};
		\node [style=bn] (19) at (-9, 1) {};
		\node [style=bn] (20) at (-5, 1) {};
		\node [style=bn] (21) at (-4, 1) {};
		\node [style=bn] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, -2) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (-5, -1) {};
		\node [style=none] (27) at (-4, -1) {};
		\node [style=none] (28) at (-4, -1.5) {$Y$};
		\node [style=none] (29) at (-9, -1) {};
		\node [style=none] (30) at (3, 2.5) {$X\otimes Y$};
		\node [style=none] (31) at (1.5, -2.5) {$X\otimes Y$};
		\node [style=none] (32) at (0, 2) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (7, 2.5) {$X$};
		\node [style=none] (35) at (9, 2.5) {$Y$};
		\node [style=none] (36) at (11, 2.5) {$X$};
		\node [style=none] (37) at (13, 2.5) {$Y$};
		\node [style=none] (38) at (8, -2.5) {$X$};
		\node [style=none] (39) at (12, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3);
		\draw [style=none, bend left=45] (3) to (6.center);
		\draw [style=none, bend right=45] (3) to (5.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (11.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw [style=none] (12.center) to (6.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none, in=-90, out=90] (4.center) to (14.center);
		\draw [style=none, in=90, out=-90] (13.center) to (11.center);
		\draw (29.center) to (19);
		\draw (26.center) to (20);
		\draw (27.center) to (21);
		\draw (23.center) to (22);
		\draw [bend right=315] (22) to (24.center);
		\draw [bend right=45] (22) to (25.center);
		\draw (33.center) to (25.center);
		\draw (24.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/non_copyable.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=bn] (16) at (4.75, 1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (3.25, 0) {$\stackrel{\rm ?}=$};
		\node [style=morphism] (19) at (1.75, 0) {$f$};
		\node [style=none] (20) at (-9.5, -2) {};
		\node [style=bn] (21) at (-9.5, 0) {};
		\node [style=none] (22) at (-10.5, 1.25) {};
		\node [style=none] (23) at (-8.5, 1.25) {};
		\node [style=none] (24) at (-8.5, 1.25) {};
		\node [style=morphism] (25) at (-10.5, 1.25) {$f$};
		\node [style=morphism] (26) at (-8.5, 1.25) {$f$};
		\node [style=none] (27) at (-3.25, -2) {};
		\node [style=bn] (28) at (-3.25, 0) {};
		\node [style=none] (29) at (-4.25, 1) {};
		\node [style=none] (30) at (-2.25, 1) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-10.5, 2.25) {};
		\node [style=none] (33) at (-8.5, 2.25) {};
		\node [style=none] (34) at (-4.25, 2.25) {};
		\node [style=none] (35) at (-2.25, 2.25) {};
		\node [style=none] (36) at (-6.25, 0) {$\stackrel{\rm ?}=$};
		\node [style=morphism] (37) at (-3.25, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16) to (17.center);
		\draw (15.center) to (19);
		\draw (19) to (14);
		\draw [style=none] (20.center) to (21);
		\draw [style=none, bend left=45] (21) to (22.center);
		\draw [style=none, bend right=45] (21) to (23.center);
		\draw [style=none] (27.center) to (28);
		\draw [style=none, bend left=45] (28) to (29.center);
		\draw [style=none, bend right=45] (28) to (30.center);
		\draw (32.center) to (25);
		\draw (33.center) to (26);
		\draw (34.center) to (29.center);
		\draw (35.center) to (31.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/pos_1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (4.25, -1.5) {$f$};
		\node [style=none] (7) at (4.25, -2.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.75, -2.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-3.5, 2) {$X$};
		\node [style=none] (15) at (-2, 2) {$Y$};
		\node [style=none] (18) at (4.25, -3) {$A$};
		\node [style=none] (19) at (-2.75, -3) {$A$};
		\node [style=morphism] (20) at (-2.75, -0.5) {$\quad h \quad$};
		\node [style=morphism] (21) at (3, 0.5) {$g$};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (4.25, -0.5) {};
		\node [style=bn] (24) at (4.25, -0.5) {};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (26) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (0) to (24);
		\draw [bend right=315] (24) to (21);
		\draw [bend right=45] (24) to (22.center);
		\draw (22.center) to (26.center);
		\draw (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/pos_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (3.5, -2.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (18) at (3.5, -3) {$A$};
		\node [style=morphism] (21) at (2.25, 0.5) {$f$};
		\node [style=morphism] (22) at (4.75, 0.5) {$f$};
		\node [style=bn] (24) at (3.5, -0.5) {};
		\node [style=morphism] (25) at (2.25, 1.75) {$g$};
		\node [style=none] (26) at (4.75, 3.25) {};
		\node [style=morphism] (27) at (-2.75, -1.5) {$f$};
		\node [style=none] (28) at (-2.75, -2.5) {};
		\node [style=none] (29) at (-2.75, -3) {$A$};
		\node [style=morphism] (30) at (-4, 0.5) {$g$};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
		\node [style=bn] (33) at (-2.75, -0.5) {};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-1.5, 1.75) {};
		\node [style=none] (36) at (2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (24) to (21);
		\draw [bend right=45] (24) to (22);
		\draw (22) to (26.center);
		\draw (25) to (21);
		\draw (28.center) to (27);
		\draw (27) to (33);
		\draw [bend right=315] (33) to (30);
		\draw [bend right=45] (33) to (31.center);
		\draw (31.center) to (35.center);
		\draw (34.center) to (30);
		\draw (7.center) to (24);
		\draw (36.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/proof_c_to_p5.tikz <==
% the weird undercrossings happen because of the style=morphism in the edgelayer
% just remove it!
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.5) {};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=none] (2) at (-4, -4.5) {};
		\node [style=bn] (3) at (-4, -3.5) {};
		\node [style=none] (4) at (-4, -5) {$A$};
		\node [style=morphism] (5) at (-2.75, -2.25) {$f$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-5.25, -2.5) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (-5.25, -2.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-5.25, 2.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=bn] (13) at (-2.75, -1.25) {};
		\node [style=morphism] (14) at (-3.5, -0.25) {$g$};
		\node [style=none] (15) at (-6.75, 5) {$Y$};
		\node [style=bn] (16) at (-2, 1) {};
		\node [style=morphism] (17) at (-5.25, 0.5) {$f$};
		\node [style=morphism] (18) at (-5.25, 1.75) {$g$};
		\node [style=none] (19) at (-6.75, 4) {};
		\node [style=bn] (20) at (-5.25, 2.5) {};
		\node [style=none] (21) at (-3.75, 4) {};
		\node [style=none] (22) at (-5, 4) {};
		\node [style=none] (23) at (-2, 4) {};
		\node [style=none] (24) at (-3.5, 2.5) {};
		\node [style=bn] (25) at (-3.5, 2.5) {};
		\node [style=none] (26) at (-5, 4) {};
		\node [style=bn] (27) at (-5, 4.5) {};
		\node [style=none] (28) at (-5, 4.5) {};
		\node [style=none] (29) at (-6.75, 4) {};
		\node [style=none] (30) at (-6.75, 4.5) {};
		\node [style=none] (31) at (-3.75, 4) {};
		\node [style=none] (32) at (-3.75, 4.5) {};
		\node [style=none] (33) at (-3.75, 5) {$Y$};
		\node [style=none] (34) at (-2, 4) {};
		\node [style=none] (35) at (-2, 4.5) {};
		\node [style=none] (36) at (-2, 5) {$Y$};
		\node [style=none] (37) at (0, -0) {$=$};
		\node [style=morphism] (38) at (5, -2.25) {$f$};
		\node [style=none] (39) at (2.75, 5) {$Y$};
		\node [style=none] (40) at (5, -2) {};
		\node [style=none] (41) at (2.5, -2.5) {};
		\node [style=none] (42) at (4.25, -0.5) {};
		\node [style=none] (43) at (4, 4.5) {};
		\node [style=none] (44) at (5.75, 1) {};
		\node [style=none] (45) at (2.75, 4) {};
		\node [style=none] (46) at (3.75, -5) {$A$};
		\node [style=none] (47) at (5.75, -0.5) {};
		\node [style=none] (48) at (4, 4) {};
		\node [style=none] (49) at (3.75, -4.5) {};
		\node [style=bn] (50) at (1, 4.5) {};
		\node [style=none] (51) at (2.5, -2.5) {};
		\node [style=none] (52) at (4, 4) {};
		\node [style=none] (53) at (5.75, 5) {$Y$};
		\node [style=none] (54) at (4.25, 2.5) {};
		\node [style=morphism] (55) at (2.5, 0.5) {$f$};
		\node [style=none] (56) at (5.75, 4) {};
		\node [style=bn] (57) at (2.5, 2.5) {};
		\node [style=none] (58) at (5.75, 4) {};
		\node [style=none] (59) at (4, 5) {$Y$};
		\node [style=bn] (60) at (3.75, -3.5) {};
		\node [style=bn] (61) at (4.25, 2.5) {};
		\node [style=none] (62) at (2.75, 4) {};
		\node [style=none] (63) at (1, 4.5) {};
		\node [style=none] (64) at (5.75, 4.5) {};
		\node [style=bn] (65) at (5.75, 1) {};
		\node [style=none] (66) at (5, -2.5) {};
		\node [style=none] (67) at (2.75, 4.5) {};
		\node [style=bn] (68) at (5, -1.25) {};
		\node [style=morphism] (69) at (4.25, -0.25) {$g$};
		\node [style=morphism] (70) at (2.5, 1.75) {$g$};
		\node [style=none] (71) at (2.5, 2.5) {};
		\node [style=none] (72) at (1, 4) {};
		\node [style=none] (73) at (4.25, 2.5) {};
		\node [style=none] (74) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [in=-90, out=180, looseness=1.00] (3) to (7.center);
		\draw [in=-90, out=0, looseness=1.00] (3) to (0.center);
		\draw (9.center) to (11.center);
		\draw (8.center) to (13);
		\draw [in=-90, out=180, looseness=1.00] (13) to (12.center);
		\draw [in=-90, out=0, looseness=1.00] (13) to (10.center);
		\draw (12.center) to (1.center);
		\draw (10.center) to (6.center);
		\draw [in=-90, out=180, looseness=1.00] (20) to (19.center);
		\draw [in=-90, out=0, looseness=1.00] (20) to (21.center);
		\draw [in=-90, out=180, looseness=1.00] (25) to (22.center);
		\draw [in=-90, out=0, looseness=1.00] (25) to (23.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (49.center) to (60);
		\draw [in=-90, out=180, looseness=1.00] (60) to (51.center);
		\draw [in=-90, out=0, looseness=1.00] (60) to (66.center);
		\draw (41.center) to (71.center);
		\draw (40.center) to (68);
		\draw [in=-90, out=180, looseness=1.00] (68) to (42.center);
		\draw [in=-90, out=0, looseness=1.00] (68) to (47.center);
		\draw (42.center) to (54.center);
		\draw (47.center) to (44.center);
		\draw [in=-90, out=180, looseness=1.00] (57) to (72.center);
		\draw [in=-90, out=0, looseness=1.00] (57) to (48.center);
		\draw [in=-90, out=180, looseness=1.00] (61) to (45.center);
		\draw [in=-90, out=0, looseness=1.00] (61) to (58.center);
		\draw (62.center) to (67.center);
		\draw (74.center) to (63.center);
		\draw (52.center) to (43.center);
		\draw (56.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/proof_c_to_p6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-3.25, -2.5) {};
		\node [style=bn] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-3.25, -3) {$A$};
		\node [style=morphism] (4) at (-2, -0.75) {$f$};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=morphism] (8) at (-2, 0.5) {$g$};
		\node [style=none] (9) at (-5.5, 3) {$Y$};
		\node [style=morphism] (10) at (-4.5, -0.75) {$f$};
		\node [style=morphism] (11) at (-4.5, 0.5) {$g$};
		\node [style=none] (12) at (-5.5, 2.5) {};
		\node [style=bn] (13) at (-4.5, 1.5) {};
		\node [style=none] (14) at (-3.5, 3) {$Y$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-2, 3) {$Y$};
		\node [style=none] (18) at (0, -0) {$=$};
		\node [style=none] (19) at (3.25, -2.5) {};
		\node [style=morphism] (20) at (2, -0.75) {$f$};
		\node [style=none] (21) at (6, 3) {$Y$};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=morphism] (24) at (2, 0.5) {$g$};
		\node [style=none] (25) at (6, 2.5) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (3.25, -3) {$A$};
		\node [style=none] (28) at (2, 3) {$Y$};
		\node [style=none] (29) at (4, 2.5) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (4, 3) {$Y$};
		\node [style=bn] (33) at (4, 1.5) {};
		\node [style=none] (34) at (4, 1.5) {};
		\node [style=bn] (35) at (3.25, -2) {};
		\node [style=morphism] (36) at (4, 0.5) {$g$};
		\node [style=morphism] (37) at (4, -0.75) {$f$};
		\node [style=none] (38) at (-3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-90, out=180, looseness=1.00] (2) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (2) to (0.center);
		\draw (6.center) to (7.center);
		\draw [in=-90, out=180, looseness=1.00] (13) to (12.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (35);
		\draw [in=-90, out=180, looseness=1.00] (35) to (30.center);
		\draw [in=-90, out=0, looseness=1.00] (35) to (26.center);
		\draw (23.center) to (34.center);
		\draw [in=-90, out=180, looseness=1.00] (33) to (22.center);
		\draw [in=-90, out=0, looseness=1.00] (33) to (25.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (29.center);
		\draw (24) to (20);
		\draw [in=-90, out=0, looseness=1.00] (13) to (38.center);
		\draw (31.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/proof_c_to_p7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (5.5, 5.5) {};
		\node [style=none] (2) at (6.25, -5.25) {};
		\node [style=morphism] (3) at (3, 1.75) {$f$};
		\node [style=none] (4) at (5.5, 6) {$Y$};
		\node [style=none] (5) at (3, 5) {};
		\node [style=none] (6) at (6.5, -1.25) {};
		\node [style=none] (7) at (5, -3.25) {};
		\node [style=morphism] (8) at (3, 3) {$g$};
		\node [style=none] (9) at (5.5, 5) {};
		\node [style=none] (10) at (7.5, -2.75) {};
		\node [style=none] (11) at (7.5, -3.25) {};
		\node [style=none] (12) at (6.25, -5.75) {$A$};
		\node [style=none] (13) at (1.75, 5.25) {};
		\node [style=none] (14) at (5.5, 5) {};
		\node [style=none] (15) at (3, 6) {$Y$};
		\node [style=none] (16) at (1.75, 5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=bn] (18) at (7.5, -2) {};
		\node [style=none] (19) at (4.25, 5.5) {};
		\node [style=none] (20) at (5, -3.25) {};
		\node [style=bn] (21) at (5.5, 2.5) {};
		\node [style=none] (22) at (4.25, 5) {};
		\node [style=none] (23) at (4.25, 6) {$Y$};
		\node [style=none] (24) at (4.25, 5) {};
		\node [style=bn] (25) at (4.25, 3.75) {};
		\node [style=none] (26) at (6.5, -0.5) {};
		\node [style=none] (27) at (8.5, -1.25) {};
		\node [style=bn] (28) at (3, 3.75) {};
		\node [style=none] (29) at (1.75, 5) {};
		\node [style=bn] (30) at (1.75, 5.25) {};
		\node [style=none] (31) at (3, 5.5) {};
		\node [style=bn] (32) at (6.25, -4.25) {};
		\node [style=morphism] (33) at (6.5, -1.25) {$g$};
		\node [style=morphism] (34) at (7.5, -3) {$f$};
		\node [style=none] (35) at (3, 5) {};
		\node [style=bn] (36) at (8.5, -0.5) {};
		\node [style=none] (37) at (10.5, 1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (8.5, -0.5) {};
		\node [style=bn] (40) at (5, -0.5) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=bn] (43) at (6.5, -0.5) {};
		\node [style=none] (44) at (9.25, 1.25) {};
		\node [style=none] (45) at (4.25, 1.25) {};
		\node [style=none] (46) at (8, 5.5) {};
		\node [style=none] (47) at (9.25, 5.5) {};
		\node [style=none] (48) at (10.5, 5.5) {};
		\node [style=none] (49) at (9.25, 6) {$Y$};
		\node [style=none] (50) at (8, 6) {$A$};
		\node [style=none] (51) at (10.5, 6) {$X$};
		\node [style=none] (52) at (-6.25, -5.25) {};
		\node [style=bn] (53) at (-7.5, -0.5) {};
		\node [style=bn] (54) at (-5, -2) {};
		\node [style=none] (55) at (-3.25, 6) {$Y$};
		\node [style=none] (56) at (-8.25, 5.5) {};
		\node [style=none] (57) at (-7, 1.25) {};
		\node [style=none] (58) at (-10.75, 5) {};
		\node [style=none] (59) at (-7.5, -3.25) {};
		\node [style=none] (60) at (-4.5, 6) {$A$};
		\node [style=none] (61) at (-7, 5.5) {};
		\node [style=bn] (62) at (-6.25, -4.25) {};
		\node [style=none] (63) at (-8.25, 6) {$Y$};
		\node [style=none] (64) at (-10.75, 5) {};
		\node [style=none] (65) at (-5, -2.75) {};
		\node [style=none] (66) at (-7.5, -3.25) {};
		\node [style=none] (67) at (-7, 5) {};
		\node [style=none] (68) at (-8.25, 5) {};
		\node [style=bn] (69) at (-7, 2.5) {};
		\node [style=morphism] (70) at (-6, -1.25) {$g$};
		\node [style=none] (71) at (-3.25, 5.5) {};
		\node [style=none] (72) at (-8.25, 5) {};
		\node [style=morphism] (73) at (-9.5, 3) {$g$};
		\node [style=none] (74) at (-9.5, 5) {};
		\node [style=none] (75) at (-2, 6) {$X$};
		\node [style=none] (76) at (-4.5, 1.25) {};
		\node [style=none] (77) at (-8.25, 1.25) {};
		\node [style=none] (78) at (-7, 5) {};
		\node [style=morphism] (79) at (-9.5, 1.75) {$f$};
		\node [style=none] (80) at (-2, 5.5) {};
		\node [style=none] (81) at (-4, -0.5) {};
		\node [style=bn] (82) at (-4, -0.5) {};
		\node [style=bn] (83) at (-9.5, 3.75) {};
		\node [style=none] (84) at (-9.5, 5) {};
		\node [style=bn] (85) at (-9.5, 5.25) {};
		\node [style=none] (86) at (-10.75, 5.5) {};
		\node [style=none] (87) at (-10.75, 6) {$Y$};
		\node [style=morphism] (88) at (-5, -3) {$f$};
		\node [style=none] (89) at (-2, 1.25) {};
		\node [style=none] (90) at (-6.25, -5.75) {$A$};
		\node [style=none] (91) at (-4, -1.25) {};
		\node [style=bn] (92) at (-8.25, 3.75) {};
		\node [style=none] (93) at (-6, -0.5) {};
		\node [style=none] (94) at (-3.25, 1.25) {};
		\node [style=none] (95) at (-7.5, -0.5) {};
		\node [style=none] (96) at (-7, 6) {$Y$};
		\node [style=none] (97) at (-5, -3.25) {};
		\node [style=bn] (98) at (-6, -0.5) {};
		\node [style=none] (99) at (-9.5, 5.25) {};
		\node [style=none] (100) at (-6, -1.25) {};
		\node [style=none] (101) at (-4.5, 5.5) {};
		\node [style=none] (102) at (-9.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (32);
		\draw [in=-90, out=180, looseness=1.00] (32) to (20.center);
		\draw [in=-90, out=0, looseness=1.00] (32) to (11.center);
		\draw (7.center) to (17.center);
		\draw (10.center) to (18);
		\draw [in=-90, out=180, looseness=1.00] (18) to (6.center);
		\draw [in=-90, out=0, looseness=1.00] (18) to (27.center);
		\draw (6.center) to (26.center);
		\draw [in=-90, out=180, looseness=1.00] (28) to (29.center);
		\draw [in=-90, out=0, looseness=1.00] (28) to (24.center);
		\draw [in=-90, out=180, looseness=1.00] (25) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (25) to (9.center);
		\draw (16.center) to (13.center);
		\draw (35.center) to (31.center);
		\draw (22.center) to (19.center);
		\draw (14.center) to (1.center);
		\draw [in=-90, out=180, looseness=0.50] (36) to (38.center);
		\draw [in=-90, out=0, looseness=0.75] (36) to (37.center);
		\draw (27.center) to (39.center);
		\draw [in=-90, out=180, looseness=0.75] (40) to (42.center);
		\draw [in=-90, out=0, looseness=0.50] (40) to (41.center);
		\draw [in=-90, out=180, looseness=0.75] (43) to (45.center);
		\draw [in=-90, out=0, looseness=0.50] (43) to (44.center);
		\draw (42.center) to (28);
		\draw (45.center) to (25);
		\draw (38.center) to (21);
		\draw (46.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (48.center) to (37.center);
		\draw (52.center) to (62);
		\draw [in=-90, out=180, looseness=1.00] (62) to (59.center);
		\draw [in=-90, out=0, looseness=1.00] (62) to (97.center);
		\draw (66.center) to (95.center);
		\draw (65.center) to (54);
		\draw [in=-90, out=180, looseness=1.00] (54) to (100.center);
		\draw [in=-90, out=0, looseness=1.00] (54) to (91.center);
		\draw (100.center) to (93.center);
		\draw [in=-90, out=180, looseness=1.00] (83) to (58.center);
		\draw [in=-90, out=0, looseness=1.00] (83) to (68.center);
		\draw [in=-90, out=180, looseness=1.00] (92) to (84.center);
		\draw [in=-90, out=0, looseness=1.00] (92) to (78.center);
		\draw (74.center) to (99.center);
		\draw (64.center) to (86.center);
		\draw (72.center) to (56.center);
		\draw (67.center) to (61.center);
		\draw [in=-90, out=180, looseness=0.50] (82) to (57.center);
		\draw [in=-90, out=0, looseness=0.75] (82) to (89.center);
		\draw (91.center) to (81.center);
		\draw [in=-90, out=180, looseness=0.75] (53) to (102.center);
		\draw [in=-90, out=0, looseness=0.50] (53) to (76.center);
		\draw [in=-90, out=180, looseness=0.75] (98) to (77.center);
		\draw [in=-90, out=0, looseness=0.50] (98) to (94.center);
		\draw (102.center) to (83);
		\draw (77.center) to (92);
		\draw (57.center) to (69);
		\draw (101.center) to (76.center);
		\draw (94.center) to (71.center);
		\draw (80.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/proof_c_to_p8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (6.25, -5.25) {};
		\node [style=morphism] (2) at (3, 1.75) {$f$};
		\node [style=none] (3) at (3, 5) {};
		\node [style=none] (4) at (6.5, -1.25) {};
		\node [style=none] (5) at (5, -3.25) {};
		\node [style=morphism] (6) at (3, 3) {$g$};
		\node [style=none] (7) at (5.5, 5) {};
		\node [style=none] (8) at (7.5, -2.75) {};
		\node [style=none] (9) at (7.5, -3.25) {};
		\node [style=none] (10) at (6.25, -5.75) {$A$};
		\node [style=none] (11) at (1.75, 5.25) {};
		\node [style=none] (12) at (3, 6) {$Y$};
		\node [style=none] (13) at (1.75, 5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=bn] (15) at (7.5, -2) {};
		\node [style=none] (16) at (5, -3.25) {};
		\node [style=bn] (17) at (5.5, 2.5) {};
		\node [style=none] (18) at (4.25, 5) {};
		\node [style=bn] (19) at (4.25, 3.75) {};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (8.5, -1.25) {};
		\node [style=bn] (22) at (3, 3.75) {};
		\node [style=none] (23) at (1.75, 5) {};
		\node [style=bn] (24) at (1.75, 5.25) {};
		\node [style=none] (25) at (3, 5.5) {};
		\node [style=bn] (26) at (6.25, -4.25) {};
		\node [style=morphism] (27) at (6.5, -1.25) {$g$};
		\node [style=morphism] (28) at (7.5, -3) {$f$};
		\node [style=none] (29) at (3, 5) {};
		\node [style=bn] (30) at (8.5, -0.5) {};
		\node [style=none] (31) at (10.5, 1.25) {};
		\node [style=none] (32) at (5.5, 1.25) {};
		\node [style=none] (33) at (8.5, -0.5) {};
		\node [style=bn] (34) at (5, -0.5) {};
		\node [style=none] (35) at (8, 1.25) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=bn] (37) at (6.5, -0.5) {};
		\node [style=none] (38) at (9.25, 1.25) {};
		\node [style=none] (39) at (4.25, 1.25) {};
		\node [style=none] (40) at (8, 5.25) {};
		\node [style=none] (41) at (9.25, 5.25) {};
		\node [style=none] (42) at (10.5, 5.5) {};
		\node [style=none] (43) at (10.5, 6) {$X$};
		\node [style=none] (44) at (-6.25, -5.25) {};
		\node [style=bn] (45) at (-7.5, -0.5) {};
		\node [style=bn] (46) at (-5, -2) {};
		\node [style=none] (47) at (-7, 1.25) {};
		\node [style=none] (48) at (-10.75, 5) {};
		\node [style=none] (49) at (-7.5, -3.25) {};
		\node [style=bn] (50) at (-6.25, -4.25) {};
		\node [style=none] (51) at (-10.75, 5) {};
		\node [style=none] (52) at (-5, -2.75) {};
		\node [style=none] (53) at (-7.5, -3.25) {};
		\node [style=none] (54) at (-8.25, 5) {};
		\node [style=bn] (55) at (-7, 2.5) {};
		\node [style=morphism] (56) at (-6, -1.25) {$g$};
		\node [style=none] (57) at (-3.25, 5.25) {};
		\node [style=morphism] (58) at (-9.5, 3) {$g$};
		\node [style=none] (59) at (-9.5, 5) {};
		\node [style=none] (60) at (-2, 6) {$X$};
		\node [style=none] (61) at (-4.5, 1.25) {};
		\node [style=none] (62) at (-8.25, 1.25) {};
		\node [style=none] (63) at (-7, 5) {};
		\node [style=morphism] (64) at (-9.5, 1.75) {$f$};
		\node [style=none] (65) at (-2, 5.5) {};
		\node [style=none] (66) at (-4, -0.5) {};
		\node [style=bn] (67) at (-4, -0.5) {};
		\node [style=bn] (68) at (-9.5, 3.75) {};
		\node [style=none] (69) at (-9.5, 5) {};
		\node [style=bn] (70) at (-9.5, 5.25) {};
		\node [style=none] (71) at (-10.75, 5.5) {};
		\node [style=none] (72) at (-10.75, 6) {$Y$};
		\node [style=morphism] (73) at (-5, -3) {$f$};
		\node [style=none] (74) at (-2, 1.25) {};
		\node [style=none] (75) at (-6.25, -5.75) {$A$};
		\node [style=none] (76) at (-4, -1.25) {};
		\node [style=bn] (77) at (-8.25, 3.75) {};
		\node [style=none] (78) at (-6, -0.5) {};
		\node [style=none] (79) at (-3.25, 1.25) {};
		\node [style=none] (80) at (-7.5, -0.5) {};
		\node [style=none] (81) at (-5, -3.25) {};
		\node [style=bn] (82) at (-6, -0.5) {};
		\node [style=none] (83) at (-9.5, 5.25) {};
		\node [style=none] (84) at (-6, -1.25) {};
		\node [style=none] (85) at (-4.5, 5.25) {};
		\node [style=none] (86) at (-9.5, 1.25) {};
		\node [style=bn] (87) at (-8.25, 5.25) {};
		\node [style=none] (88) at (-8.25, 5) {};
		\node [style=none] (89) at (-8.25, 5.25) {};
		\node [style=bn] (90) at (-7, 5.25) {};
		\node [style=none] (91) at (-7, 5) {};
		\node [style=none] (92) at (-7, 5.25) {};
		\node [style=bn] (93) at (4.25, 5.25) {};
		\node [style=none] (94) at (4.25, 5) {};
		\node [style=none] (95) at (4.25, 5.25) {};
		\node [style=bn] (96) at (5.5, 5.25) {};
		\node [style=none] (97) at (5.5, 5) {};
		\node [style=none] (98) at (5.5, 5.25) {};
		\node [style=bn] (99) at (-4.5, 5.25) {};
		\node [style=bn] (100) at (-3.25, 5.25) {};
		\node [style=bn] (101) at (8, 5.25) {};
		\node [style=bn] (102) at (9.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (26);
		\draw [in=-90, out=180, looseness=1.00] (26) to (16.center);
		\draw [in=-90, out=0, looseness=1.00] (26) to (9.center);
		\draw (5.center) to (14.center);
		\draw (8.center) to (15);
		\draw [in=-90, out=180, looseness=1.00] (15) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (15) to (21.center);
		\draw (4.center) to (20.center);
		\draw [in=-90, out=180, looseness=1.00] (22) to (23.center);
		\draw [in=-90, out=0, looseness=1.00] (22) to (18.center);
		\draw [in=-90, out=180, looseness=1.00] (19) to (3.center);
		\draw [in=-90, out=0, looseness=1.00] (19) to (7.center);
		\draw (13.center) to (11.center);
		\draw (29.center) to (25.center);
		\draw [in=-90, out=180, looseness=0.50] (30) to (32.center);
		\draw [in=-90, out=0, looseness=0.75] (30) to (31.center);
		\draw (21.center) to (33.center);
		\draw [in=-90, out=180, looseness=0.75] (34) to (36.center);
		\draw [in=-90, out=0, looseness=0.50] (34) to (35.center);
		\draw [in=-90, out=180, looseness=0.75] (37) to (39.center);
		\draw [in=-90, out=0, looseness=0.50] (37) to (38.center);
		\draw (36.center) to (22);
		\draw (39.center) to (19);
		\draw (32.center) to (17);
		\draw (40.center) to (35.center);
		\draw (38.center) to (41.center);
		\draw (42.center) to (31.center);
		\draw (44.center) to (50);
		\draw [in=-90, out=180, looseness=1.00] (50) to (49.center);
		\draw [in=-90, out=0, looseness=1.00] (50) to (81.center);
		\draw (53.center) to (80.center);
		\draw (52.center) to (46);
		\draw [in=-90, out=180, looseness=1.00] (46) to (84.center);
		\draw [in=-90, out=0, looseness=1.00] (46) to (76.center);
		\draw (84.center) to (78.center);
		\draw [in=-90, out=180, looseness=1.00] (68) to (48.center);
		\draw [in=-90, out=0, looseness=1.00] (68) to (54.center);
		\draw [in=-90, out=180, looseness=1.00] (77) to (69.center);
		\draw [in=-90, out=0, looseness=1.00] (77) to (63.center);
		\draw (59.center) to (83.center);
		\draw (51.center) to (71.center);
		\draw [in=-90, out=180, looseness=0.50] (67) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (67) to (74.center);
		\draw (76.center) to (66.center);
		\draw [in=-90, out=180, looseness=0.75] (45) to (86.center);
		\draw [in=-90, out=0, looseness=0.50] (45) to (61.center);
		\draw [in=-90, out=180, looseness=0.75] (82) to (62.center);
		\draw [in=-90, out=0, looseness=0.50] (82) to (79.center);
		\draw (86.center) to (68);
		\draw (62.center) to (77);
		\draw (47.center) to (55);
		\draw (85.center) to (61.center);
		\draw (79.center) to (57.center);
		\draw (65.center) to (74.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/proof_c_to_p9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (3.5, -2.5) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -3) {$A$};
		\node [style=none] (6) at (2, 3) {$Y$};
		\node [style=bn] (7) at (3.5, -0.25) {};
		\node [style=none] (8) at (5, 0.75) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=morphism] (10) at (2, 1.25) {$g$};
		\node [style=morphism] (11) at (3.5, -1.25) {$f$};
		\node [style=none] (12) at (3.5, -2.5) {};
		\node [style=none] (13) at (5, 2.5) {};
		\node [style=none] (14) at (5, 3) {$X$};
		\node [style=none] (15) at (-3.5, -2.5) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=bn] (17) at (-3.5, -1.5) {};
		\node [style=none] (18) at (-2, -0) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=morphism] (20) at (-5, 1.25) {$g$};
		\node [style=none] (21) at (-2, 3) {$X$};
		\node [style=morphism] (22) at (-5, -0.25) {$f$};
		\node [style=none] (23) at (-2, 2.5) {};
		\node [style=none] (24) at (-5, 3) {$Y$};
		\node [style=morphism] (25) at (-2, -0.25) {$f$};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-3.5, -3) {$A$};
		\node [style=none] (28) at (-5, 2.5) {};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (3.center) to (7);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (7) to (2.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (7) to (8.center);
		\draw [style=morphism] (12.center) to (9.center);
		\draw [style=morphism] (8.center) to (13.center);
		\draw [style=morphism] (15.center) to (17);
		\draw [style=morphism, in=-90, out=180, looseness=1.00] (17) to (16.center);
		\draw [style=morphism, in=-90, out=0, looseness=1.00] (17) to (29.center);
		\draw [style=morphism] (19.center) to (28.center);
		\draw [style=morphism] (23.center) to (26.center);
		\draw [style=morphism] (2.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> categorical_probability/proof_c_to_p_assumptions.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (-3, -2.5) {};
		\node [style=bn] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, -3) {$A$};
		\node [style=morphism] (5) at (-1.75, -0.25) {$f$};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (7) at (-4.25, 3) {$A$};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1, 3) {$X$};
		\node [style=none] (11) at (-4.25, -0.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-4.25, 2.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=bn] (15) at (-1.75, 0.75) {};
		\node [style=morphism] (16) at (-2.5, 1.75) {$g$};
		\node [style=none] (17) at (-2.5, 3) {$Y$};
		\node [style=none] (18) at (4.25, 1.75) {};
		\node [style=none] (19) at (2.75, -2) {$A$};
		\node [style=morphism] (20) at (2.75, -0.5) {$f$};
		\node [style=none] (21) at (5.75, -1.5) {};
		\node [style=none] (22) at (2.75, 2.25) {$Y$};
		\node [style=none] (23) at (5.75, -2) {$X$};
		\node [style=none] (24) at (2.75, -1.5) {};
		\node [style=none] (25) at (5.75, 0) {};
		\node [style=none] (26) at (2.75, 1.75) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=morphism] (28) at (2.75, 0.75) {$g$};
		\node [style=none] (29) at (4.25, 2.25) {$Y$};
		\node [style=none] (30) at (4.25, -2) {$Y$};
		\node [style=bn] (31) at (5.75, 0) {};
		\node [style=none] (32) at (9.5, 1.75) {};
		\node [style=none] (33) at (11, -1.5) {};
		\node [style=none] (34) at (11, -2) {$Y$};
		\node [style=none] (35) at (11, -0.5) {};
		\node [style=none] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (9.5, 2.25) {$Y$};
		\node [style=none] (38) at (9.5, -2) {$Y$};
		\node [style=bn] (39) at (11, -0.5) {};
		\node [style=none] (40) at (17, 1.75) {};
		\node [style=none] (41) at (15.5, -1.75) {};
		\node [style=none] (42) at (15.5, -2.25) {$Y$};
		\node [style=none] (43) at (15.5, -0.75) {};
		\node [style=none] (44) at (17, -1.75) {};
		\node [style=none] (45) at (17, 2.25) {$Y$};
		\node [style=none] (46) at (17, -2.25) {$Y$};
		\node [style=bn] (47) at (15.5, -0.75) {};
		\node [style=none] (48) at (-6.25, 0) {$f'$};
		\node [style=none] (49) at (0.5, 0) {$g'$};
		\node [style=none] (50) at (7.75, 0) {$h_1$};
		\node [style=none] (52) at (-5.25, 0) {=};
		\node [style=none] (53) at (1.5, 0) {=};
		\node [style=none] (54) at (8.5, 0) {=};
		\node [style=none] (55) at (13.75, 0) {$h_2$};
		\node [style=none] (56) at (14.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (3);
		\draw [style=morphism, in=-90, out=180] (3) to (8.center);
		\draw [style=morphism, in=-90, out=0] (3) to (0.center);
		\draw [style=morphism] (11.center) to (13.center);
		\draw [style=morphism] (9.center) to (15);
		\draw [style=morphism, in=-90, out=180] (15) to (14.center);
		\draw [style=morphism, in=-90, out=0] (15) to (12.center);
		\draw [style=morphism] (14.center) to (1.center);
		\draw [style=morphism] (12.center) to (6.center);
		\draw [style=morphism] (24.center) to (26.center);
		\draw [style=morphism] (27.center) to (18.center);
		\draw [style=morphism] (25.center) to (21.center);
		\draw [style=morphism] (36.center) to (32.center);
		\draw [style=morphism] (35.center) to (33.center);
		\draw [style=morphism] (44.center) to (40.center);
		\draw [style=morphism] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/scope.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (9) at (-2.75, -2.5) {$\phi$};
		\node [style=bn] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-4.25, 2.25) {};
		\node [style=morphism] (29) at (-1.5, 2.25) {$f$};
		\node [style=bn] (30) at (-4.25, 3.5) {};
		\node [style=none] (31) at (-1.5, 4.5) {};
		\node [style=state] (32) at (2.5, -2.5) {$\phi$};
		\node [style=morphism] (33) at (2.5, 2.25) {$f$};
		\node [style=none] (34) at (2.5, 4.5) {};
		\node [style=none] (35) at (-3.5, -1) {$W$};
		\node [style=none] (36) at (-1.5, 5.25) {$X$};
		\node [style=none] (37) at (2.5, 5.25) {$X$};
		\node [style=none] (39) at (0.5, 1) {=};
		\node [style=none] (40) at (3.5, 0) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (27) to (28.center);
		\draw [in=-90, out=0] (27) to (29);
		\draw (27) to (9);
		\draw (28.center) to (30);
		\draw (31.center) to (29);
		\draw (33) to (32);
		\draw (34.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/semantics1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-8, 0) {$=$};
		\node [style=none] (37) at (-9, 0) {$x$};
		\node [style=none] (38) at (-5.75, -1) {};
		\node [style=none] (39) at (-6.75, -1) {};
		\node [style=none] (40) at (-6.75, -2) {};
		\node [style=none] (41) at (-5.75, -2) {};
		\node [style=none] (42) at (-4.75, -2) {};
		\node [style=none] (43) at (-6.75, -2) {$\Gamma$};
		\node [style=none] (44) at (-5.75, -2) {$X$};
		\node [style=none] (45) at (-4.75, -2) {$\Gamma'$};
		\node [style=bn] (46) at (-6.75, 1) {};
		\node [style=none] (47) at (-5.75, 2) {};
		\node [style=bn] (48) at (-4.75, 1) {};
		\node [style=none] (49) at (-4.75, -1) {};
		\node [style=none] (50) at (-1, 0) {$()$};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (1, -1) {};
		\node [style=bn] (53) at (1, 1) {};
		\node [style=none] (54) at (1, -2) {$\Gamma$};
		\node [style=none] (57) at (16, 0) {$f\,t$};
		\node [style=none] (59) at (17, 0) {=};
		\node [style=none] (60) at (18.5, -2.5) {$\Gamma$};
		\node [style=none] (61) at (18.5, -1.5) {};
		\node [style=morphism] (62) at (18.5, -0.25) {$t$};
		\node [style=morphism] (63) at (18.5, 1.75) {$f$};
		\node [style=none] (64) at (18.5, 3) {};
		\node [style=none] (65) at (7, -1.75) {};
		\node [style=bn] (66) at (7, -0.75) {};
		\node [style=none] (67) at (6.25, 0.25) {};
		\node [style=none] (68) at (7.75, 0.25) {};
		\node [style=morphism] (69) at (7.75, 0.25) {$t$};
		\node [style=none] (70) at (3.5, 0) {$(s,t)$};
		\node [style=none] (71) at (5, 0) {=};
		\node [style=none] (72) at (7, -2.5) {$\Gamma$};
		\node [style=morphism] (73) at (6.25, 0.25) {$s$};
		\node [style=none] (74) at (6.25, 1.5) {};
		\node [style=none] (75) at (7.75, 1.5) {};
		\node [style=none] (76) at (10.25, 0) {$\pi_1\,t$};
		\node [style=none] (77) at (11.5, 0) {=};
		\node [style=none] (78) at (13, -1.75) {};
		\node [style=morphism] (79) at (13, -0.5) {$t$};
		\node [style=none] (80) at (12.75, -0.25) {};
		\node [style=none] (81) at (13.25, -0.25) {};
		\node [style=none] (82) at (12.75, 2) {};
		\node [style=bn] (83) at (13.25, 1.25) {};
		\node [style=none] (84) at (13, -2.5) {$\Gamma$};
		\node [style=none] (85) at (23, 0) {};
		\node [style=none] (86) at (23, 0) {${\letin x e t}$};
		\node [style=none] (87) at (25.75, 0) {=};
		\node [style=none] (88) at (27.5, -1.75) {};
		\node [style=bn] (89) at (27.5, -0.75) {};
		\node [style=none] (90) at (27, 0.25) {};
		\node [style=none] (91) at (28, 0.25) {};
		\node [style=morphism] (92) at (28, 0.25) {$e$};
		\node [style=none] (93) at (27.5, -2.5) {$\Gamma$};
		\node [style=none] (94) at (27.25, 1.5) {};
		\node [style=none] (95) at (27.75, 1.5) {};
		\node [style=morphism] (96) at (27.5, 1.75) {$t$};
		\node [style=none] (97) at (27.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (46);
		\draw (49.center) to (48);
		\draw (38.center) to (47.center);
		\draw (52.center) to (53);
		\draw (61.center) to (62);
		\draw (62) to (63);
		\draw (63) to (64.center);
		\draw [style=none] (65.center) to (66);
		\draw [style=none, bend left=45] (66) to (67.center);
		\draw [style=none, bend right=45] (66) to (68.center);
		\draw (69) to (75.center);
		\draw (73) to (74.center);
		\draw (80.center) to (82.center);
		\draw (81.center) to (83);
		\draw (78.center) to (79);
		\draw [style=none] (88.center) to (89);
		\draw [style=none, bend left] (89) to (90.center);
		\draw [style=none, bend right] (89) to (91.center);
		\draw (92) to (95.center);
		\draw (90.center) to (94.center);
		\draw (97.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/specialization.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (31) at (-5, -5) {$a$};
		\node [style=morphism] (34) at (-5, -3.25) {$\quad f \quad$};
		\node [style=none] (36) at (-5.5, -3) {};
		\node [style=none] (37) at (-4.5, -3) {};
		\node [style=bn] (38) at (-5.5, -1.25) {};
		\node [style=none] (51) at (-1.25, -1) {=};
		\node [style=bn] (52) at (-4.5, -2) {};
		\node [style=none] (53) at (-6.75, 0.25) {};
		\node [style=morphism] (54) at (-3.75, 1) {$f|_X$};
		\node [style=none] (55) at (-4.25, 0.25) {};
		\node [style=none] (56) at (-4.25, 1) {};
		\node [style=none] (57) at (-3.25, 1) {};
		\node [style=state] (58) at (-3.25, -0.75) {$a$};
		\node [style=none] (59) at (-3.75, 2.25) {};
		\node [style=none] (60) at (-6.75, 2.25) {};
		\node [style=none] (61) at (-6.75, 3) {$X$};
		\node [style=none] (62) at (-3.75, 3) {$Y$};
		\node [style=morphism] (64) at (1.5, -3.25) {$\quad f \quad$};
		\node [style=none] (65) at (1, -3) {};
		\node [style=none] (66) at (2, -3) {};
		\node [style=bn] (67) at (1, -1.25) {};
		\node [style=bn] (68) at (2, -2) {};
		\node [style=none] (69) at (-0.25, 0.25) {};
		\node [style=morphism] (70) at (2.75, 1) {$f|_X$};
		\node [style=none] (71) at (2.25, 0.25) {};
		\node [style=none] (72) at (2.25, 1) {};
		\node [style=none] (73) at (3.25, 1) {};
		\node [style=none] (75) at (2.75, 2.25) {};
		\node [style=none] (76) at (-0.25, 2.25) {};
		\node [style=none] (77) at (-0.25, 3) {$X$};
		\node [style=none] (78) at (2.75, 3) {$Y$};
		\node [style=none] (79) at (1.5, -4) {};
		\node [style=none] (80) at (3.25, -4) {};
		\node [style=bn] (81) at (2.5, -5) {};
		\node [style=state] (82) at (2.5, -6) {$a$};
		\node [style=none] (83) at (4.75, -1) {=};
		\node [style=none] (94) at (8.25, 2.25) {};
		\node [style=none] (95) at (6.75, 2.25) {};
		\node [style=none] (96) at (6.75, 3) {$X$};
		\node [style=none] (97) at (8.25, 3) {$Y$};
		\node [style=none] (98) at (6.75, -1.25) {};
		\node [style=none] (99) at (8.25, -1.25) {};
		\node [style=state] (101) at (7.5, -3.25) {$a$};
		\node [style=morphism] (102) at (7.5, -1) {$\quad f \quad$};
		\node [style=none] (103) at (8.25, -0.75) {};
		\node [style=none] (104) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38);
		\draw (52) to (37.center);
		\draw [in=270, out=180, looseness=1.25] (38) to (53.center);
		\draw [in=-90, out=0] (38) to (55.center);
		\draw (55.center) to (56.center);
		\draw (58) to (57.center);
		\draw (31) to (34);
		\draw (60.center) to (53.center);
		\draw (54) to (59.center);
		\draw (65.center) to (67);
		\draw (68) to (66.center);
		\draw [in=270, out=180, looseness=1.25] (67) to (69.center);
		\draw [in=-90, out=0] (67) to (71.center);
		\draw (71.center) to (72.center);
		\draw (76.center) to (69.center);
		\draw (70) to (75.center);
		\draw (80.center) to (73.center);
		\draw (79.center) to (64);
		\draw [in=-90, out=165] (81) to (79.center);
		\draw [in=-90, out=15, looseness=1.25] (81) to (80.center);
		\draw (82) to (81);
		\draw (103.center) to (94.center);
		\draw (104.center) to (95.center);
		\draw (101) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> categorical_probability/string_basics.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.5, 0) {$f$};
		\node [style=morphism] (1) at (6, 0) {$g$};
		\node [style=none] (2) at (3.5, -3.75) {};
		\node [style=none] (3) at (6, -3.75) {};
		\node [style=none] (4) at (3.5, 3.5) {};
		\node [style=none] (5) at (6, 3.5) {};
		\node [style=none] (6) at (4.75, -7.5) {$f \otimes g : A \otimes B \to X \otimes Y$};
		\node [style=morphism] (7) at (16.25, -2) {$h$};
		\node [style=none] (9) at (16.25, -3.75) {};
		\node [style=morphism] (11) at (16.25, 1.75) {$k$};
		\node [style=none] (13) at (16.25, -7.25) {$k \circ h : X \to Z$};
		\node [style=none] (14) at (3.5, -4.5) {$A$};
		\node [style=none] (15) at (6, -4.5) {$B$};
		\node [style=none] (16) at (3.5, 4.25) {$X$};
		\node [style=none] (17) at (6, 4.25) {$Y$};
		\node [style=none] (18) at (16.25, 3.5) {};
		\node [style=none] (19) at (16.25, -4.5) {$X$};
		\node [style=none] (20) at (16.75, -0.25) {$Y$};
		\node [style=none] (21) at (16.25, 4.25) {$Z$};
		\node [style=state] (22) at (-17, -3.75) {$\varphi$};
		\node [style=none] (23) at (-17, -7.5) {$\varphi : I \to X$};
		\node [style=effect] (24) at (-10.25, 1.5) {$\rho$};
		\node [style=none] (25) at (-10.5, -7.5) {$\rho : X \to I$};
		\node [style=none] (26) at (-10.25, -3.75) {};
		\node [style=none] (27) at (-17, 1.5) {};
		\node [style=none] (28) at (-17, 2.25) {$X$};
		\node [style=none] (29) at (-10.25, -4.5) {$X$};
		\node [style=none] (31) at (-4.75, -3.75) {};
		\node [style=none] (32) at (-4.75, 3.5) {};
		\node [style=none] (33) at (-4.75, -4.5) {$X$};
		\node [style=none] (34) at (-4.75, 4.25) {$X$};
		\node [style=none] (35) at (-4.75, -7.5) {$\id_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (11);
		\draw (11) to (18.center);
		\draw (27.center) to (22);
		\draw (24) to (26.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/aggregation.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (14) at (-3, 3.25) {$o'$};
		\node [style=none] (18) at (-1.25, 2) {=};
		\node [style=none] (23) at (-5, 3.25) {};
		\node [style=none] (30) at (-5, 1) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=effect] (43) at (-5, 3.25) {$o$};
		\node [style=none] (44) at (-5, 0.5) {$K$};
		\node [style=none] (45) at (-3, 0.5) {$K'$};
		\node [style=effect] (46) at (1.5, 2.75) {$o \otimes o'$};
		\node [style=none] (47) at (1.5, 1) {};
		\node [style=none] (48) at (1.5, 0.5) {$K \otimes K'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (14);
		\draw (30.center) to (23.center);
		\draw (47.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/bayesnet.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (1) at (2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=medium box] (6) at (0, 3.25) {};
		\node [style=none] (8) at (3.5, 2.75) {};
		\node [style=bn] (10) at (2, 1) {};
		\node [style=state] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=bn] (15) at (-2, 1) {};
		\node [style=none] (16) at (0, 3.75) {};
		\node [style=none] (17) at (0, 7) {};
		\node [style=none] (18) at (-3.5, 7) {};
		\node [style=none] (19) at (3.5, 7) {};
		\node [style=none] (20) at (-3.5, 8) {$A$};
		\node [style=none] (21) at (0, 8) {$C$};
		\node [style=none] (22) at (3.5, 8) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315, looseness=1.25] (3.center) to (5.center);
		\draw (1) to (3.center);
		\draw [bend right=45, looseness=1.25] (3.center) to (8.center);
		\draw [bend right=315, looseness=1.25] (12.center) to (13.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.25] (12.center) to (14.center);
		\draw (13.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (8.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/bayesnet_condition.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (1) at (2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=medium box] (6) at (0, 3.25) {};
		\node [style=none] (8) at (3.5, 2.75) {};
		\node [style=bn] (10) at (2, 1) {};
		\node [style=state] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=bn] (15) at (-2, 1) {};
		\node [style=none] (16) at (0, 3.75) {};
		\node [style=none] (17) at (0, 6) {};
		\node [style=none] (18) at (-3.5, 7) {};
		\node [style=none] (19) at (3.5, 7) {};
		\node [style=none] (20) at (-3.5, 8) {$A$};
		\node [style=none] (22) at (3.5, 8) {$B$};
		\node [style=effect] (23) at (0, 6) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (0.5, 5) {};
		\node [style=none] (26) at (0.5, 5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315, looseness=1.25] (3.center) to (5.center);
		\draw (1) to (3.center);
		\draw [bend right=45, looseness=1.25] (3.center) to (8.center);
		\draw [bend right=315, looseness=1.25] (12.center) to (13.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.25] (12.center) to (14.center);
		\draw (13.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (8.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/binary_def.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (50) at (8.5, 3.25) {$0$};
		\node [style=none] (61) at (-3.5, 0.5) {};
		\node [style=none] (62) at (-1.5, 0.5) {};
		\node [style=bn] (63) at (-2.5, 2) {};
		\node [style=none] (64) at (-2.5, 3.5) {};
		\node [style=none] (65) at (-0.25, 1.75) {$\defeq$};
		\node [style=none] (66) at (7, -1.25) {};
		\node [style=none] (67) at (9, -1.25) {};
		\node [style=none] (68) at (7, 0.25) {};
		\node [style=none] (69) at (9, 1.75) {};
		\node [style=none] (70) at (8, 1.75) {};
		\node [style=none] (71) at (6, 1.75) {};
		\node [style=bn] (72) at (7, 0.25) {};
		\node [style=morphism] (73) at (8.5, 2.25) {$\,\,-\,\,$};
		\node [style=none] (74) at (6, 4.75) {};
		\node [style=none] (76) at (2, -1.25) {};
		\node [style=none] (77) at (4, -1.25) {};
		\node [style=none] (78) at (2, 0.25) {};
		\node [style=none] (79) at (4, 1.75) {};
		\node [style=none] (80) at (3, 1.75) {};
		\node [style=none] (81) at (1, 1.75) {};
		\node [style=bn] (82) at (2, 0.25) {};
		\node [style=morphism] (83) at (3.5, 2.25) {$\,\,\eq\,\,$};
		\node [style=none] (84) at (1, 4.75) {};
		\node [style=none] (85) at (5, 1.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (61.center) to (63);
		\draw [in=0, out=90] (62.center) to (63);
		\draw (63) to (64.center);
		\draw (72) to (66.center);
		\draw (67.center) to (69.center);
		\draw [in=0, out=-90] (70.center) to (72);
		\draw [in=-90, out=-180, looseness=1.25] (72) to (71.center);
		\draw (74.center) to (71.center);
		\draw (73) to (50);
		\draw (82) to (76.center);
		\draw (77.center) to (79.center);
		\draw [in=0, out=-90] (80.center) to (82);
		\draw [in=-90, out=-180, looseness=1.25] (82) to (81.center);
		\draw (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/common_cause.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, 0) {};
		\node [style=state] (1) at (-5, -2.25) {};
		\node [style=bn] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-6.25, 1.5) {};
		\node [style=morphism] (4) at (-4.75, 3.25) {$\beta$};
		\node [style=morphism] (5) at (-2.75, 3.25) {$\gamma$};
		\node [style=effect] (6) at (-6.25, 2.25) {$a$};
		\node [style=none] (8) at (-4.75, 4.5) {};
		\node [style=none] (9) at (-2.75, 4.5) {};
		\node [style=none] (10) at (-5.75, -1) {$A$};
		\node [style=none] (11) at (-4.75, 5.25) {$B$};
		\node [style=none] (12) at (-2.75, 5.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=0, looseness=0.75] (0) to (2);
		\draw [in=-90, out=180, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=0] (2) to (5);
		\draw [in=-90, out=165] (2) to (4);
		\draw (6) to (3.center);
		\draw (4) to (8.center);
		\draw (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/common_cause_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-12, 0) {};
		\node [style=state] (1) at (-12, -2.25) {};
		\node [style=bn] (2) at (-10.75, 1.75) {};
		\node [style=none] (3) at (-13.25, 1.5) {};
		\node [style=morphism] (4) at (-11.75, 3.25) {$\beta$};
		\node [style=morphism] (5) at (-9.75, 3.25) {$\gamma$};
		\node [style=effect] (6) at (-13.25, 2.25) {$a$};
		\node [style=none] (8) at (-11.75, 4.5) {};
		\node [style=bn] (9) at (-9.75, 4.5) {};
		\node [style=none] (11) at (-11.75, 5.25) {$B$};
		\node [style=none] (12) at (-9.75, 5.25) {$C$};
		\node [style=bn] (13) at (-7.5, 0) {};
		\node [style=state] (14) at (-7.5, -2.25) {};
		\node [style=bn] (15) at (-6.25, 1.75) {};
		\node [style=none] (16) at (-8.75, 1.5) {};
		\node [style=morphism] (17) at (-7.25, 3.25) {$\beta$};
		\node [style=morphism] (18) at (-5.25, 3.25) {$\gamma$};
		\node [style=effect] (19) at (-8.75, 2.25) {$a$};
		\node [style=bn] (20) at (-7.25, 4.5) {};
		\node [style=none] (21) at (-5.25, 4.5) {};
		\node [style=none] (22) at (-7.25, 5.25) {$B$};
		\node [style=none] (23) at (-5.25, 5.25) {$C$};
		\node [style=bn] (24) at (-1.5, 0) {};
		\node [style=state] (25) at (-1.5, -2.25) {};
		\node [style=morphism] (28) at (-0.5, 2.25) {$\beta$};
		\node [style=effect] (30) at (-2.75, 2.25) {$a$};
		\node [style=none] (31) at (-0.5, 3.5) {};
		\node [style=none] (33) at (-0.5, 4.25) {$B$};
		\node [style=bn] (35) at (3, 0) {};
		\node [style=state] (36) at (3, -2.25) {};
		\node [style=morphism] (40) at (4, 2.25) {$\gamma$};
		\node [style=effect] (41) at (1.75, 2.25) {$a$};
		\node [style=none] (43) at (4, 3.5) {};
		\node [style=none] (45) at (4, 4.25) {$C$};
		\node [style=none] (46) at (-4.5, 0.75) {=};
		\node [style=state] (48) at (-14.25, -10.75) {};
		\node [style=morphism] (49) at (-12, -7) {$\beta$};
		\node [style=effect] (50) at (-14.25, -6.25) {$a$};
		\node [style=none] (51) at (-12, -5) {};
		\node [style=none] (52) at (-12, -4.25) {$B$};
		\node [style=state] (54) at (-9.75, -10.75) {};
		\node [style=morphism] (55) at (-7.5, -7) {$\gamma$};
		\node [style=effect] (56) at (-9.75, -6.25) {$a$};
		\node [style=none] (57) at (-7.5, -5) {};
		\node [style=none] (58) at (-7.5, -4.25) {$C$};
		\node [style=state] (59) at (-12, -9) {$a$};
		\node [style=state] (60) at (-7.5, -9) {$a$};
		\node [style=none] (61) at (-15.75, -7.75) {=};
		\node [style=state] (62) at (-4, -10.75) {};
		\node [style=morphism] (63) at (-1.75, -7) {$\beta$};
		\node [style=effect] (64) at (-4, -6.25) {$a$};
		\node [style=none] (65) at (-1.75, -5) {};
		\node [style=none] (66) at (-1.75, -4.25) {$B$};
		\node [style=morphism] (68) at (0.75, -7) {$\gamma$};
		\node [style=none] (70) at (0.75, -5) {};
		\node [style=none] (71) at (0.75, -4.25) {$C$};
		\node [style=bn] (72) at (-0.5, -8.5) {};
		\node [style=state] (73) at (-0.5, -10.25) {$a$};
		\node [style=none] (74) at (-5.5, -7.75) {=};
		\node [style=none] (85) at (2.5, -7.75) {=};
		\node [style=bn] (86) at (5.75, -8.5) {};
		\node [style=state] (87) at (5.75, -10.75) {};
		\node [style=bn] (88) at (7, -6.75) {};
		\node [style=none] (89) at (4.5, -7) {};
		\node [style=morphism] (90) at (6, -5.25) {$\beta$};
		\node [style=morphism] (91) at (8, -5.25) {$\gamma$};
		\node [style=effect] (92) at (4.5, -6.25) {$a$};
		\node [style=none] (93) at (6, -4) {};
		\node [style=none] (94) at (8, -4) {};
		\node [style=none] (95) at (6, -3.25) {$B$};
		\node [style=none] (96) at (8, -3.25) {$C$};
		\node [style=none] (97) at (2.5, -7.25) {\eqref{eq:exact}};
		\node [style=none] (98) at (-15.75, -7.25) {\eqref{eq:exact}};
		\node [style=none] (99) at (-5.5, -7.25) {\ref{prop:closedterms}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=0, looseness=0.75] (0) to (2);
		\draw [in=-90, out=180, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=0] (2) to (5);
		\draw [in=-90, out=165] (2) to (4);
		\draw (6) to (3.center);
		\draw (4) to (8.center);
		\draw (5) to (9);
		\draw (14) to (13);
		\draw [in=-90, out=0, looseness=0.75] (13) to (15);
		\draw [in=-90, out=180, looseness=0.75] (13) to (16.center);
		\draw [in=-90, out=0] (15) to (18);
		\draw [in=-90, out=165] (15) to (17);
		\draw (19) to (16.center);
		\draw (17) to (20);
		\draw (18) to (21.center);
		\draw (25) to (24);
		\draw (28) to (31.center);
		\draw (36) to (35);
		\draw (40) to (43.center);
		\draw [in=270, out=150] (24) to (30);
		\draw [in=270, out=30] (24) to (28);
		\draw [in=270, out=150, looseness=0.75] (35) to (41);
		\draw [in=270, out=30] (35) to (40);
		\draw (49) to (51.center);
		\draw (55) to (57.center);
		\draw (60) to (55);
		\draw (59) to (49);
		\draw (54) to (56);
		\draw (48) to (50);
		\draw (63) to (65.center);
		\draw (68) to (70.center);
		\draw (62) to (64);
		\draw (73) to (72);
		\draw [in=-90, out=-180] (72) to (63);
		\draw [in=-90, out=0] (72) to (68);
		\draw (87) to (86);
		\draw [in=-90, out=0, looseness=0.75] (86) to (88);
		\draw [in=-90, out=180, looseness=0.75] (86) to (89.center);
		\draw [in=-90, out=0] (88) to (91);
		\draw [in=-90, out=165] (88) to (90);
		\draw (92) to (89.center);
		\draw (90) to (93.center);
		\draw (91) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/comon_structures.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 1) {};
		\node [style=bn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (-3.75, 0) {$=$};
		\node [style=none] (12) at (1, 0) {$\del_X$};
		\node [style=none] (13) at (-5.25, 0) {$\cpy_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=45] (1) to (5.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_dist.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-2.5, -1) {$\psi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=medium state] (2) at (3.25, -2) {$\psi$};
		\node [style=morphism] (3) at (4, 1) {$\psi_{|X}$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=bn] (11) at (3.75, -0.75) {};
		\node [style=bn] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (1.5, 2.25) {};
		\node [style=none] (15) at (-3.25, 2) {$X$};
		\node [style=none] (16) at (-1.75, 2) {$Y$};
		\node [style=none] (17) at (1.5, 2.75) {$X$};
		\node [style=none] (18) at (4, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_equality.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (19) at (-2, -1.75) {$\psi$};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=morphism] (25) at (-1.5, 0) {$f$};
		\node [style=none] (26) at (-2.5, 3.25) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.75, 3.25) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=medium state] (32) at (1.75, -1.75) {$\psi$};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=morphism] (35) at (2.25, 0) {$f$};
		\node [style=bn] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=bn] (39) at (2, 1.25) {};
		\node [style=bn] (40) at (2.5, 2.25) {};
		\node [style=none] (41) at (1.5, 3.5) {};
		\node [style=none] (42) at (3.5, 3.5) {};
		\node [style=morphism] (43) at (1.5, 3.5) {$\phantom{Foo}$};
		\node [style=none] (44) at (1, 4.75) {};
		\node [style=none] (45) at (2, 4.75) {};
		\node [style=none] (46) at (3.5, 4.75) {};
		\node [style=none] (47) at (1, 4) {};
		\node [style=none] (48) at (2, 4) {};
		\node [style=none] (49) at (1, 5.5) {};
		\node [style=none] (50) at (1, 5.5) {$A$};
		\node [style=none] (51) at (2, 5.5) {$Y$};
		\node [style=observation] (52) at (3.5, 5.5) {$K$};
		\node [style=none] (55) at (-2.5, 4) {$A$};
		\node [style=none] (56) at (-1.75, 4) {$Y$};
		\node [style=observation] (57) at (-1, 4) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (23.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw [style=condition, in=270, out=90] (28.center) to (30.center);
		\draw (35) to (34.center);
		\draw (36) to (33.center);
		\draw (39) to (37.center);
		\draw [style=condition, in=270, out=90] (38.center) to (40);
		\draw [style=condition, bend left, looseness=1.25] (40) to (41.center);
		\draw [style=condition, bend right=45] (40) to (42.center);
		\draw [style=condition] (42.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_exact.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small state] (0) at (4, -0.25) {$\psi|_{h=0}$};
		\node [style=none] (1) at (0, 0) {$\approx$};
		\node [style=small state] (2) at (-4, -1.5) {$\psi$};
		\node [style=morphism] (3) at (-2.75, 1) {$h$};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (8) at (4, 0.25) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=bn] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-2.75, 2.75) {};
		\node [style=none] (14) at (-5.25, 4) {};
		\node [style=none] (15) at (-2.75, 3.5) {};
		\node [style=observation] (16) at (-2.75, 3.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw [style=condition] (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_ind_observed.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, 2.25) {};
		\node [style=effect] (17) at (0, 1.5) {$w$};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=medium state] (22) at (0, -0.75) {$\psi$};
		\node [style=none] (23) at (-0.75, 2.75) {$X$};
		\node [style=none] (24) at (-0.25, 0.5) {$W$};
		\node [style=none] (25) at (0.75, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (1.center);
		\draw (17) to (2.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_ind_proof.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.75, -0.75) {};
		\node [style=none] (2) at (-8, -0.75) {};
		\node [style=none] (3) at (-7.25, -0.75) {};
		\node [style=none] (16) at (-8.75, 1.5) {};
		\node [style=effect] (17) at (-8, 0.5) {$w$};
		\node [style=bn] (18) at (-7.25, 1.25) {};
		\node [style=medium state] (22) at (-8, -1.25) {$\psi$};
		\node [style=none] (23) at (-8.75, 2) {$X$};
		\node [style=none] (26) at (-6.25, -0.75) {};
		\node [style=none] (27) at (-5.5, -0.75) {};
		\node [style=none] (28) at (-4.75, -0.75) {};
		\node [style=bn] (29) at (-6.25, 1.25) {};
		\node [style=effect] (30) at (-5.5, 0.5) {$w$};
		\node [style=none] (31) at (-4.75, 1.5) {};
		\node [style=medium state] (32) at (-5.5, -1.25) {$\psi$};
		\node [style=none] (35) at (-4.75, 2) {$Y$};
		\node [style=none] (36) at (-3, 0) {=};
		\node [style=state] (37) at (-1, -1) {$\phi$};
		\node [style=bn] (38) at (-1, -0.25) {};
		\node [style=morphism] (39) at (-2, 1) {$f$};
		\node [style=effect] (40) at (0, 1) {$w$};
		\node [style=none] (41) at (-2, 1.75) {};
		\node [style=state] (42) at (2.25, -1) {$\phi$};
		\node [style=bn] (43) at (2.25, -0.25) {};
		\node [style=morphism] (44) at (3.25, 1) {$g$};
		\node [style=effect] (45) at (1.25, 1) {$w$};
		\node [style=none] (46) at (3.25, 1.75) {};
		\node [style=none] (47) at (-2, 2.25) {$X$};
		\node [style=none] (48) at (3.25, 2.25) {$Y$};
		\node [style=none] (49) at (4.25, 0) {=};
		\node [style=state] (50) at (7.25, -1) {$\phi$};
		\node [style=morphism] (52) at (5.5, 1) {$f$};
		\node [style=effect] (53) at (7.25, 1) {$w$};
		\node [style=none] (54) at (5.5, 1.75) {};
		\node [style=state] (55) at (9.25, -1) {$\phi$};
		\node [style=morphism] (57) at (10.75, 1) {$g$};
		\node [style=effect] (58) at (9.25, 1) {$w$};
		\node [style=none] (59) at (10.75, 1.75) {};
		\node [style=none] (60) at (5.5, 2.25) {$X$};
		\node [style=none] (61) at (10.75, 2.25) {$Y$};
		\node [style=state] (62) at (5.5, -0.25) {$w$};
		\node [style=state] (63) at (10.75, -0.25) {$w$};
		\node [style=none] (64) at (-10.25, -4.5) {=};
		\node [style=state] (65) at (-4.5, -7) {$\phi$};
		\node [style=morphism] (66) at (-8.75, -4.75) {$f$};
		\node [style=effect] (67) at (-4.5, -5.5) {$w$};
		\node [style=none] (68) at (-8.75, -4) {};
		\node [style=morphism] (70) at (-6.25, -4.75) {$g$};
		\node [style=none] (72) at (-6.25, -4) {};
		\node [style=none] (73) at (-8.75, -3.5) {$X$};
		\node [style=none] (74) at (-6.25, -3.5) {$Y$};
		\node [style=bn] (75) at (-7.5, -5.75) {};
		\node [style=state] (76) at (-7.5, -6.5) {$w$};
		\node [style=none] (77) at (-3, -4.75) {=};
		\node [style=state] (78) at (1.25, -7.25) {$\phi$};
		\node [style=morphism] (79) at (-1.25, -4.75) {$f$};
		\node [style=effect] (80) at (2.5, -5.25) {$w$};
		\node [style=none] (81) at (-1.25, -4) {};
		\node [style=morphism] (82) at (1.25, -4.75) {$g$};
		\node [style=none] (83) at (1.25, -4) {};
		\node [style=none] (84) at (-1.25, -3.5) {$X$};
		\node [style=none] (85) at (1.25, -3.5) {$Y$};
		\node [style=bn] (86) at (0, -5.75) {};
		\node [style=bn] (87) at (1.25, -6.5) {};
		\node [style=none] (88) at (4, -4.75) {=};
		\node [style=none] (89) at (6, -6.25) {};
		\node [style=none] (90) at (6.75, -6.25) {};
		\node [style=none] (91) at (7.5, -6.25) {};
		\node [style=none] (92) at (6, -4) {};
		\node [style=effect] (93) at (6.75, -5) {$w$};
		\node [style=none] (94) at (7.5, -4) {};
		\node [style=medium state] (95) at (6.75, -6.75) {$\psi$};
		\node [style=none] (96) at (6, -3.5) {$X$};
		\node [style=none] (97) at (7.5, -3.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (1.center);
		\draw (17) to (2.center);
		\draw (3.center) to (18);
		\draw (29) to (26.center);
		\draw (30) to (27.center);
		\draw (28.center) to (31.center);
		\draw (37) to (38);
		\draw [in=-90, out=165] (38) to (39);
		\draw [in=-90, out=0] (38) to (40);
		\draw (41.center) to (39);
		\draw (42) to (43);
		\draw [in=-90, out=0] (43) to (44);
		\draw [in=-90, out=180] (43) to (45);
		\draw (46.center) to (44);
		\draw (54.center) to (52);
		\draw (59.center) to (57);
		\draw (62) to (52);
		\draw (63) to (57);
		\draw (55) to (58);
		\draw (50) to (53);
		\draw (68.center) to (66);
		\draw (72.center) to (70);
		\draw [in=-90, out=180] (75) to (66);
		\draw (65) to (67);
		\draw [in=-90, out=0] (75) to (70);
		\draw (76) to (75);
		\draw (81.center) to (79);
		\draw (83.center) to (82);
		\draw [in=-90, out=180] (86) to (79);
		\draw [in=-90, out=0] (86) to (82);
		\draw (78) to (87);
		\draw [in=-90, out=0] (87) to (80);
		\draw [in=-90, out=180] (87) to (86);
		\draw (92.center) to (89.center);
		\draw (93) to (90.center);
		\draw (91.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_ind_state.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=state] (4) at (4.5, -2.25) {$\phi$};
		\node [style=bn] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (4.5, -1.75) {};
		\node [style=morphism] (7) at (2.5, 0.5) {$f$};
		\node [style=morphism] (8) at (6.5, 0.5) {$g$};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (6.5, 1) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (6.5, 2) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-3.5, 2) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=medium state] (22) at (-3.5, 0) {$\psi$};
		\node [style=none] (23) at (-4.5, 2.5) {$X$};
		\node [style=none] (24) at (-3.5, 2.5) {$W$};
		\node [style=none] (25) at (-2.5, 2.5) {$Y$};
		\node [style=none] (26) at (4.5, 2.5) {$W$};
		\node [style=none] (27) at (2.5, 2.5) {$X$};
		\node [style=none] (28) at (6.5, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (12.center) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=0] (5) to (11.center);
		\draw (9.center) to (5);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (2.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_param.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, 2) {};
		\node [style=none] (2) at (4.5, 5.5) {};
		\node [style=none] (3) at (4.5, 4) {};
		\node [style=none] (7) at (2, 6) {$X$};
		\node [style=medium box] (14) at (4.5, 3) {$f_{|X}$};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3.5, -3) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=bn] (24) at (4, 0) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=bn] (33) at (5, -4.5) {};
		\node [style=none] (34) at (6.5, -3.5) {};
		\node [style=none] (35) at (5, -5.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-3.25, 3.75) {};
		\node [style=bn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (2, 5.5) {};
		\node [style=none] (42) at (-2.5, -4.25) {};
		\node [style=none] (43) at (-1.75, 3.75) {};
		\node [style=medium box] (48) at (-2.5, -0.25) {$f$};
		\node [style=medium box] (49) at (3.5, -2) {$f$};
		\node [style=none] (50) at (-2.5, -4.75) {$A$};
		\node [style=none] (51) at (-3.25, 4.25) {$X$};
		\node [style=none] (52) at (-1.75, 4.25) {$Y$};
		\node [style=none] (53) at (4.5, 6) {$Y$};
		\node [style=none] (54) at (5, -6) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out=-90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (33) to (22.center);
		\draw [style=none, in=-90, out=0] (33) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (34.center) to (1.center);
		\draw [style=none] (35.center) to (33);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
		\draw (42.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/cond_states.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (12) at (-3.5, -1) {$\psi$};
		\node [style=effect] (14) at (-3, 1.75) {$o$};
		\node [style=medium state] (17) at (1.75, -0.5) {$\psi|_Ko$};
		\node [style=none] (18) at (-0.75, 0.25) {=};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (-4, 1.75) {};
		\node [style=none] (24) at (-4, 2.5) {$X$};
		\node [style=none] (25) at (-2.5, 0.5) {$K$};
		\node [style=none] (26) at (1.75, 2.5) {$X$};
		\node [style=none] (27) at (6.5, 0.25) {if $o \ll \psi_K$, $\,$and};
		\node [style=medium state] (28) at (10.5, -0.75) {$\bot_X$};
		\node [style=none] (29) at (10.5, 1.5) {};
		\node [style=none] (30) at (10.5, 2.25) {$X$};
		\node [style=none] (31) at (13.75, 0.25) {otherwise};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (22.center);
		\draw (21.center) to (14);
		\draw (20.center) to (23.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/exactly.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (14) at (-3, 2.75) {$o$};
		\node [style=none] (18) at (-1, 2) {=};
		\node [style=none] (23) at (-5, 2.75) {};
		\node [style=none] (24) at (-5, 3.5) {$K$};
		\node [style=none] (27) at (-4, 0.25) {};
		\node [style=bn] (29) at (-4, 1.25) {};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=none] (31) at (-3, 2.75) {};
		\node [style=effect] (32) at (3, 2.75) {$o$};
		\node [style=none] (33) at (1, 2.75) {};
		\node [style=none] (34) at (1, 3.5) {$K$};
		\node [style=state] (35) at (1, 1.5) {$o$};
		\node [style=none] (36) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29);
		\draw [in=-90, out=165] (29) to (30.center);
		\draw [in=-90, out=15] (29) to (31.center);
		\draw (31.center) to (14);
		\draw (30.center) to (23.center);
		\draw (36.center) to (32);
		\draw (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_disint.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=bn] (7) at (-6.75, 4.75) {};
		\node [style=none] (8) at (-7.75, 3) {};
		\node [style=bn] (9) at (-6.75, 5.75) {};
		\node [style=medium state] (10) at (-8.25, 2.75) {$\psi$};
		\node [style=none] (11) at (-8.75, 3) {};
		\node [style=none] (12) at (-7.75, 3) {};
		\node [style=none] (13) at (-8.75, 7.25) {};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-9.75, 4.75) {$X$};
		\node [style=none] (16) at (-5, 1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.25] (5.center) to (7);
		\draw [in=90, out=-180] (7) to (8.center);
		\draw (9) to (7);
		\draw (13.center) to (11.center);
		\draw (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_disint_proof.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-5.25, -1) {$\psi$};
		\node [style=none] (1) at (-5.75, -0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=bn] (3) at (-5.75, 0.25) {};
		\node [style=bn] (4) at (-4.75, 2) {};
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=bn] (7) at (-6.75, 4.75) {};
		\node [style=none] (8) at (-7.75, 3) {};
		\node [style=bn] (9) at (-6.75, 5.75) {};
		\node [style=medium state] (10) at (-8.25, 2.75) {$\psi$};
		\node [style=none] (11) at (-8.75, 3) {};
		\node [style=none] (12) at (-7.75, 3) {};
		\node [style=none] (13) at (-8.75, 6) {};
		\node [style=none] (14) at (-3.75, 6) {};
		\node [style=none] (15) at (-2.5, 2) {=};
		\node [style=medium state] (16) at (2.5, -1) {$\psi$};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=bn] (19) at (2, 0.25) {};
		\node [style=medium state] (20) at (-0.5, -1) {$\psi$};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (-1, 7) {};
		\node [style=bn] (24) at (1.5, 3) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=bn] (27) at (1.5, 4.5) {};
		\node [style=bn] (28) at (0.5, 5.5) {};
		\node [style=none] (29) at (2.5, 5.5) {};
		\node [style=none] (30) at (2.5, 7) {};
		\node [style=none] (31) at (4.5, 2) {=};
		\node [style=medium state] (32) at (9.25, -1) {$\psi$};
		\node [style=none] (33) at (8.75, -0.75) {};
		\node [style=none] (34) at (9.75, -0.75) {};
		\node [style=bn] (35) at (8.75, 0.25) {};
		\node [style=medium state] (36) at (6.25, -1) {$\psi$};
		\node [style=none] (37) at (5.75, -0.75) {};
		\node [style=none] (38) at (6.75, -0.75) {};
		\node [style=none] (39) at (5.75, 7) {};
		\node [style=bn] (40) at (8.25, 3) {};
		\node [style=none] (41) at (9.75, 1) {};
		\node [style=none] (42) at (6.75, 1) {};
		\node [style=none] (43) at (8.25, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (2.center) to (4);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=0, out=90, looseness=1.25] (5.center) to (7);
		\draw [in=90, out=-180] (7) to (8.center);
		\draw (9) to (7);
		\draw (13.center) to (11.center);
		\draw (14.center) to (6.center);
		\draw (19) to (17.center);
		\draw (23.center) to (21.center);
		\draw [in=0, out=90, looseness=1.25] (25.center) to (24);
		\draw [in=90, out=180, looseness=1.25] (24) to (26.center);
		\draw (25.center) to (18.center);
		\draw (26.center) to (22.center);
		\draw (27) to (24);
		\draw [in=-90, out=180, looseness=1.25] (27) to (28);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw (29.center) to (30.center);
		\draw (35) to (33.center);
		\draw (39.center) to (37.center);
		\draw [in=0, out=90, looseness=1.25] (41.center) to (40);
		\draw [in=90, out=180, looseness=1.25] (40) to (42.center);
		\draw (41.center) to (34.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_law.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=bn] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-7, 3) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (10, 0) {};
		\node [style=bn] (13) at (9, -1.25) {};
		\node [style=none] (14) at (-10, 0) {};
		\node [style=none] (15) at (-8, 0) {};
		\node [style=bn] (16) at (-9, -1.25) {};
		\node [style=none] (17) at (-10, 3) {};
		\node [style=none] (18) at (-6, -2.5) {};
		\node [style=none] (19) at (-4, -1.75) {};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=bn] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-4, -1.75) {};
		\node [style=none] (23) at (-9, -2.5) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=bn] (30) at (3, -1.25) {};
		\node [style=none] (31) at (1, 3) {};
		\node [style=none] (33) at (3, -2.5) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=bn] (36) at (1, 1.25) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (0, -2.5) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (10, 0) {};
		\node [style=bn] (42) at (9, 1.25) {};
		\node [style=none] (43) at (8, 0) {};
		\node [style=none] (44) at (-4, 2.25) {};
		\node [style=none] (45) at (-2, 2.25) {};
		\node [style=bn] (46) at (-3, 0.75) {};
		\node [style=none] (47) at (-2, 3.25) {};
		\node [style=none] (48) at (-4, 3.25) {};
		\node [style=none] (49) at (-4, -2.5) {};
		\node [style=none] (50) at (-2, -2.5) {};
		\node [style=none] (51) at (-4.75, 0) {=};
		\node [style=none] (52) at (-1, 0) {=};
		\node [style=none] (53) at (9, -2.5) {};
		\node [style=none] (54) at (9, 2.5) {};
		\node [style=none] (55) at (11, 0) {=};
		\node [style=none] (56) at (12, -2.5) {};
		\node [style=none] (57) at (12, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw [in=90, out=-180, looseness=1.25] (9) to (7.center);
		\draw [in=90, out=0, looseness=1.25] (9) to (8.center);
		\draw [in=-90, out=180] (13) to (11.center);
		\draw [in=-90, out=0] (13) to (12.center);
		\draw [in=-90, out=180] (16) to (14.center);
		\draw [in=-90, out=0] (16) to (15.center);
		\draw (17.center) to (14.center);
		\draw (18.center) to (8.center);
		\draw [in=90, out=-180, looseness=1.25] (21) to (19.center);
		\draw [in=90, out=0, looseness=1.25] (21) to (20.center);
		\draw (23.center) to (16);
		\draw [in=-90, out=180] (30) to (28.center);
		\draw [in=-90, out=0] (30) to (29.center);
		\draw (33.center) to (30);
		\draw [in=90, out=-180, looseness=1.25] (36) to (34.center);
		\draw [in=90, out=0, looseness=1.25] (36) to (35.center);
		\draw (29.center) to (39.center);
		\draw (31.center) to (36);
		\draw (37.center) to (38.center);
		\draw [in=90, out=-180, looseness=1.25] (42) to (40.center);
		\draw [in=90, out=0, looseness=1.25] (42) to (41.center);
		\draw [in=-90, out=180] (46) to (44.center);
		\draw [in=-90, out=0] (46) to (45.center);
		\draw (21) to (46);
		\draw (45.center) to (47.center);
		\draw (44.center) to (48.center);
		\draw (49.center) to (22.center);
		\draw (50.center) to (20.center);
		\draw (54.center) to (42);
		\draw (53.center) to (13);
		\draw (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_prolog.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, -1) {\textsf{disease}};
		\node [style=morphism] (1) at (2.75, -1) {\textsf{symptom}};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=bn] (3) at (0, 2) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 5) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=bn] (9) at (5.5, 2) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (11) at (7.5, -0.75) {};
		\node [style=morphism] (12) at (7.5, -1) {\textsf{cough}};
		\node [style=bn] (13) at (5.5, 3.25) {};
		\node [style=none] (14) at (-3, 0.5) {$D$};
		\node [style=none] (15) at (0.75, 0.5) {$D$};
		\node [style=none] (16) at (4.75, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (0);
		\draw [in=180, out=90] (2.center) to (3);
		\draw [in=0, out=90] (5.center) to (3);
		\draw (6.center) to (3);
		\draw [in=180, out=90] (8.center) to (9);
		\draw [in=0, out=90] (10.center) to (9);
		\draw (7.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_proof.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (75) at (-11.25, 4.25) {$0$};
		\node [style=none] (76) at (-9.75, -1) {};
		\node [style=none] (78) at (-9.75, 0.5) {};
		\node [style=none] (79) at (-11.75, 2) {};
		\node [style=none] (80) at (-10.75, 2) {};
		\node [style=none] (81) at (-8.75, 2) {};
		\node [style=bn] (82) at (-9.75, 0.5) {};
		\node [style=morphism] (83) at (-11.25, 2.25) {$\,\,-\,\,$};
		\node [style=none] (84) at (-8.75, 7) {};
		\node [style=none] (86) at (-7.5, 1.5) {=};
		\node [style=none] (102) at (-1, 1.5) {=};
		\node [style=effect] (132) at (10.75, 6.25) {$0$};
		\node [style=none] (133) at (9.25, -1.5) {};
		\node [style=none] (134) at (11.25, -1.5) {};
		\node [style=none] (135) at (9.25, 0) {};
		\node [style=none] (136) at (11.25, 1.5) {};
		\node [style=none] (137) at (10.25, 1.5) {};
		\node [style=none] (138) at (8.25, 1.5) {};
		\node [style=bn] (139) at (9.25, 0) {};
		\node [style=morphism] (140) at (10.75, 1.75) {$\,\,-\,\,$};
		\node [style=none] (141) at (8.25, 3.25) {};
		\node [style=none] (142) at (6.75, 1.5) {=};
		\node [style=none] (146) at (-12.75, -1) {};
		\node [style=none] (147) at (-12.75, 0.5) {};
		\node [style=none] (148) at (-11.75, 2) {};
		\node [style=bn] (149) at (-12.75, 0.5) {};
		\node [style=none] (150) at (-13.75, 2) {};
		\node [style=none] (151) at (-13.75, 7) {};
		\node [style=none] (153) at (-2.75, 5.25) {};
		\node [style=morphism] (154) at (-2.25, 5.5) {$\,\,+\,\,$};
		\node [style=none] (155) at (-2.25, 7) {};
		\node [style=state] (156) at (-2.75, 3.75) {$0$};
		\node [style=effect] (157) at (-4.25, 3.75) {$0$};
		\node [style=none] (158) at (-2.75, -1.5) {};
		\node [style=none] (159) at (-2.75, 0) {};
		\node [style=none] (160) at (-4.75, 1.5) {};
		\node [style=none] (161) at (-3.75, 1.5) {};
		\node [style=none] (162) at (-1.75, 1.5) {};
		\node [style=bn] (163) at (-2.75, 0) {};
		\node [style=morphism] (164) at (-4.25, 1.75) {$\,\,-\,\,$};
		\node [style=none] (165) at (-1.75, 5.25) {};
		\node [style=none] (167) at (-5.75, -1.5) {};
		\node [style=none] (168) at (-5.75, 0) {};
		\node [style=none] (169) at (-4.75, 1.5) {};
		\node [style=bn] (170) at (-5.75, 0) {};
		\node [style=none] (171) at (-6.75, 1.5) {};
		\node [style=none] (172) at (-6.75, 7) {};
		\node [style=effect] (173) at (1.25, 8) {$0$};
		\node [style=bn] (175) at (2.75, 4) {};
		\node [style=none] (176) at (4.25, 5.25) {};
		\node [style=none] (177) at (1.25, 5.25) {};
		\node [style=morphism] (178) at (4.75, 5.5) {$\,\,+\,\,$};
		\node [style=none] (179) at (4.75, 8) {};
		\node [style=none] (185) at (4.25, -1.5) {};
		\node [style=none] (186) at (4.25, 0) {};
		\node [style=none] (187) at (2.25, 1.5) {};
		\node [style=none] (188) at (3.25, 1.5) {};
		\node [style=none] (189) at (5.25, 1.5) {};
		\node [style=bn] (190) at (4.25, 0) {};
		\node [style=morphism] (191) at (2.75, 1.75) {$\,\,-\,\,$};
		\node [style=none] (192) at (5.25, 5.25) {};
		\node [style=none] (194) at (1.25, -1.5) {};
		\node [style=none] (195) at (1.25, 0) {};
		\node [style=none] (196) at (2.25, 1.5) {};
		\node [style=bn] (197) at (1.25, 0) {};
		\node [style=none] (198) at (0.25, 1.5) {};
		\node [style=none] (199) at (0.25, 8) {};
		\node [style=none] (200) at (12, 4.75) {};
		\node [style=none] (201) at (7.25, 4.75) {};
		\node [style=bn] (202) at (8.25, 3.25) {};
		\node [style=effect] (203) at (17.25, 3.5) {$0$};
		\node [style=none] (204) at (15.75, -1.5) {};
		\node [style=none] (205) at (17.75, -1.5) {};
		\node [style=none] (206) at (15.75, 0) {};
		\node [style=none] (207) at (17.75, 1.5) {};
		\node [style=none] (208) at (16.75, 1.5) {};
		\node [style=none] (209) at (14.75, 1.5) {};
		\node [style=bn] (210) at (15.75, 0) {};
		\node [style=morphism] (211) at (17.25, 1.75) {$\,\,-\,\,$};
		\node [style=none] (212) at (14.75, 3.25) {};
		\node [style=none] (213) at (15.75, 4.75) {};
		\node [style=none] (214) at (13.75, 4.75) {};
		\node [style=bn] (215) at (14.75, 3.25) {};
		\node [style=none] (216) at (12, 7.25) {};
		\node [style=none] (217) at (7.25, 7.25) {};
		\node [style=none] (218) at (13, 1.5) {=};
		\node [style=none] (219) at (13.75, 6.25) {};
		\node [style=none] (220) at (15.75, 6.25) {};
		\node [style=none] (221) at (0.5, -1) {$x$};
		\node [style=none] (222) at (5.25, -1) {$y$};
		\node [style=none] (224) at (5.25, 6.75) {$x$};
		\node [style=none] (225) at (-0.5, 6.75) {$x$};
		\node [style=none] (226) at (2.5, 6.75) {$x-y$};
		\node [style=none] (227) at (6.75, 5) {$x$};
		\node [style=none] (228) at (9.5, 5) {$x-y$};
		\node [style=none] (229) at (11.5, 5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82) to (76.center);
		\draw [in=180, out=-90, looseness=1.25] (80.center) to (82);
		\draw [in=-90, out=0, looseness=1.25] (82) to (81.center);
		\draw (84.center) to (81.center);
		\draw (83) to (75);
		\draw (139) to (133.center);
		\draw (134.center) to (136.center);
		\draw [in=0, out=-90] (137.center) to (139);
		\draw [in=-90, out=-180, looseness=1.25] (139) to (138.center);
		\draw [in=90, out=-90, looseness=0.75] (141.center) to (138.center);
		\draw (132) to (140);
		\draw (149) to (146.center);
		\draw [in=-90, out=0, looseness=1.25] (149) to (148.center);
		\draw [in=-90, out=180, looseness=1.25] (149) to (150.center);
		\draw (151.center) to (150.center);
		\draw (155.center) to (154);
		\draw (156) to (153.center);
		\draw (163) to (158.center);
		\draw [in=180, out=-90, looseness=1.25] (161.center) to (163);
		\draw [in=-90, out=0, looseness=1.25] (163) to (162.center);
		\draw (165.center) to (162.center);
		\draw (164) to (157);
		\draw (170) to (167.center);
		\draw [in=-90, out=0, looseness=1.25] (170) to (169.center);
		\draw [in=-90, out=180, looseness=1.25] (170) to (171.center);
		\draw (172.center) to (171.center);
		\draw [in=-90, out=180] (175) to (177.center);
		\draw [in=-90, out=0] (175) to (176.center);
		\draw (179.center) to (178);
		\draw (173) to (177.center);
		\draw (190) to (185.center);
		\draw [in=180, out=-90, looseness=1.25] (188.center) to (190);
		\draw [in=-90, out=0, looseness=1.25] (190) to (189.center);
		\draw (192.center) to (189.center);
		\draw (197) to (194.center);
		\draw [in=-90, out=0, looseness=1.25] (197) to (196.center);
		\draw [in=-90, out=180, looseness=1.25] (197) to (198.center);
		\draw (199.center) to (198.center);
		\draw (175) to (191);
		\draw [in=0, out=-90, looseness=0.75] (200.center) to (202);
		\draw [in=-90, out=150, looseness=1.25] (202) to (201.center);
		\draw (210) to (204.center);
		\draw (205.center) to (207.center);
		\draw [in=0, out=-90] (208.center) to (210);
		\draw [in=-90, out=-180, looseness=1.25] (210) to (209.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (209.center);
		\draw (203) to (211);
		\draw [in=0, out=-90] (213.center) to (215);
		\draw [in=-90, out=-180, looseness=1.25] (215) to (214.center);
		\draw (200.center) to (216.center);
		\draw (201.center) to (217.center);
		\draw (213.center) to (220.center);
		\draw (214.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_proof_assoc.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-9, -0.75) {};
		\node [style=none] (66) at (-6.75, -2) {};
		\node [style=bn] (67) at (-8, 0.5) {};
		\node [style=none] (68) at (-9, -0.75) {};
		\node [style=none] (69) at (-10, -2) {};
		\node [style=none] (70) at (-8, -2) {};
		\node [style=bn] (71) at (-9, -0.75) {};
		\node [style=none] (72) at (-10, -2) {};
		\node [style=none] (73) at (-8, 2.5) {};
		\node [style=none] (74) at (-3.5, -0.75) {};
		\node [style=none] (75) at (-1.5, -2) {};
		\node [style=none] (77) at (-3.5, -0.75) {};
		\node [style=none] (78) at (-4.5, -2) {};
		\node [style=none] (79) at (-2.5, -2) {};
		\node [style=bn] (80) at (-3.5, -0.75) {};
		\node [style=none] (81) at (-4.5, -2) {};
		\node [style=none] (83) at (-4.5, 2) {};
		\node [style=none] (84) at (-2.5, 2) {};
		\node [style=bn] (85) at (-3.5, 0.5) {};
		\node [style=none] (86) at (-1.5, 2) {};
		\node [style=morphism] (87) at (-2, 2.25) {$\,\,\eq\,\,$};
		\node [style=none] (88) at (-4.5, 3.25) {};
		\node [style=none] (89) at (5, 0.5) {};
		\node [style=none] (90) at (3, 0.5) {};
		\node [style=none] (91) at (5, 0.5) {};
		\node [style=bn] (92) at (4, -0.75) {};
		\node [style=none] (93) at (2, 3.5) {};
		\node [style=none] (94) at (4, -2) {};
		\node [style=none] (95) at (1, 0.5) {};
		\node [style=none] (96) at (3, 0.5) {};
		\node [style=bn] (97) at (2, 1.75) {};
		\node [style=none] (98) at (1, 0.5) {};
		\node [style=none] (99) at (1, -2) {};
		\node [style=none] (100) at (5, 1.5) {};
		\node [style=none] (101) at (6, -2) {};
		\node [style=none] (102) at (5, 1.5) {};
		\node [style=none] (103) at (6, 1.5) {};
		\node [style=morphism] (104) at (5.5, 1.75) {$\,\,\eq\,\,$};
		\node [style=none] (105) at (8.25, -2) {};
		\node [style=none] (106) at (10.5, -0.75) {};
		\node [style=bn] (107) at (9.5, 0.5) {};
		\node [style=none] (109) at (9.5, -2) {};
		\node [style=none] (110) at (11.5, -2) {};
		\node [style=bn] (111) at (10.5, -0.75) {};
		\node [style=none] (112) at (9.5, -2) {};
		\node [style=none] (113) at (-5.5, 0) {=};
		\node [style=none] (114) at (-0.25, 0) {=};
		\node [style=none] (115) at (7.25, 0) {=};
		\node [style=none] (116) at (9.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (67) to (65.center);
		\draw [in=90, out=0, looseness=1.25] (67) to (66.center);
		\draw [in=90, out=-180, looseness=1.25] (71) to (69.center);
		\draw [in=90, out=0, looseness=1.25] (71) to (70.center);
		\draw (73.center) to (67);
		\draw [in=90, out=-180, looseness=1.25] (80) to (78.center);
		\draw [in=90, out=0, looseness=1.25] (80) to (79.center);
		\draw [in=-90, out=180] (85) to (83.center);
		\draw [in=-90, out=0] (85) to (84.center);
		\draw (85) to (80);
		\draw (86.center) to (75.center);
		\draw (88.center) to (83.center);
		\draw [in=-90, out=180] (92) to (90.center);
		\draw [in=-90, out=0] (92) to (91.center);
		\draw (94.center) to (92);
		\draw [in=90, out=-180, looseness=1.25] (97) to (95.center);
		\draw [in=90, out=0, looseness=1.25] (97) to (96.center);
		\draw (91.center) to (100.center);
		\draw (93.center) to (97);
		\draw (98.center) to (99.center);
		\draw (103.center) to (101.center);
		\draw [in=90, out=-180, looseness=1.25] (107) to (105.center);
		\draw [in=90, out=0, looseness=1.25] (107) to (106.center);
		\draw [in=90, out=-180, looseness=1.25] (111) to (109.center);
		\draw [in=90, out=0, looseness=1.25] (111) to (110.center);
		\draw (116.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_proof_special.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-9, 0) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=bn] (13) at (-8, -1.25) {};
		\node [style=none] (40) at (-9, 0) {};
		\node [style=none] (41) at (-7, 0) {};
		\node [style=bn] (42) at (-8, 1.25) {};
		\node [style=none] (43) at (-9, 0) {};
		\node [style=none] (53) at (-8, -2.5) {};
		\node [style=none] (54) at (-8, 2.5) {};
		\node [style=none] (56) at (5.5, -2.5) {};
		\node [style=none] (57) at (5.5, 2.5) {};
		\node [style=none] (58) at (-6, 0) {=};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (-2, 0) {};
		\node [style=bn] (61) at (-3, -1.25) {};
		\node [style=none] (62) at (-4, 0) {};
		\node [style=none] (63) at (-2, 0) {};
		\node [style=none] (65) at (-4, 0) {};
		\node [style=none] (66) at (-3, -2.5) {};
		\node [style=none] (67) at (-5, 1.25) {};
		\node [style=none] (68) at (-3, 1.25) {};
		\node [style=bn] (69) at (-4, 0) {};
		\node [style=none] (70) at (-5, 1.25) {};
		\node [style=none] (71) at (-3, 1.25) {};
		\node [style=none] (72) at (-5, 1.25) {};
		\node [style=none] (73) at (-2, 1.25) {};
		\node [style=effect] (74) at (-2.5, 3) {$0$};
		\node [style=morphism] (75) at (-2.5, 1.5) {$\,\,-\,\,$};
		\node [style=none] (76) at (-5, 3) {};
		\node [style=none] (77) at (4, 0) {=};
		\node [style=none] (95) at (0.5, 0) {};
		\node [style=bn] (96) at (2.5, 0) {};
		\node [style=bn] (97) at (1.5, -1.25) {};
		\node [style=none] (100) at (0.5, 3) {};
		\node [style=none] (101) at (1.5, -2.5) {};
		\node [style=effect] (109) at (2.5, 3) {$0$};
		\node [style=state] (110) at (2.5, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (13) to (11.center);
		\draw [in=-90, out=0] (13) to (12.center);
		\draw [in=90, out=-180, looseness=1.25] (42) to (40.center);
		\draw [in=90, out=0, looseness=1.25] (42) to (41.center);
		\draw (54.center) to (42);
		\draw (53.center) to (13);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=180] (61) to (59.center);
		\draw [in=-90, out=0] (61) to (60.center);
		\draw (66.center) to (61);
		\draw [in=-90, out=180] (69) to (67.center);
		\draw [in=-90, out=0] (69) to (68.center);
		\draw (73.center) to (63.center);
		\draw (75) to (74);
		\draw (76.center) to (72.center);
		\draw [in=-90, out=180] (97) to (95.center);
		\draw [in=-90, out=0] (97) to (96);
		\draw (101.center) to (97);
		\draw (110) to (109);
		\draw (95.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_semigroup.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.5) {};
		\node [style=none] (1) at (-6.5, -0.5) {};
		\node [style=bn] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-7.5, 3) {};
		\node [style=none] (4) at (-5.25, 0) {=};
		\node [style=none] (5) at (-8.5, -2.75) {};
		\node [style=none] (6) at (-6.5, -2.75) {};
		\node [style=none] (7) at (-4, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=bn] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3, 2.75) {};
		\node [style=none] (11) at (-4, -2.25) {};
		\node [style=none] (12) at (-2, -2.25) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (4.25, -2.25) {};
		\node [style=bn] (15) at (3, 0.75) {};
		\node [style=none] (16) at (3, 2.75) {};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (18) at (3, -2.25) {};
		\node [style=bn] (19) at (2, -0.75) {};
		\node [style=none] (20) at (6.25, -2.5) {};
		\node [style=none] (21) at (8.5, -1) {};
		\node [style=bn] (22) at (7.5, 0.5) {};
		\node [style=none] (23) at (7.5, 2.5) {};
		\node [style=none] (24) at (7.5, -2.5) {};
		\node [style=none] (25) at (9.5, -2.5) {};
		\node [style=bn] (26) at (8.5, -1) {};
		\node [style=none] (27) at (5.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=90, out=-180] (2) to (0.center);
		\draw [in=90, out=0] (2) to (1.center);
		\draw [in=90, out=-90] (0.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (5.center);
		\draw (10.center) to (9);
		\draw [in=90, out=-180] (9) to (7.center);
		\draw [in=90, out=0] (9) to (8.center);
		\draw (7.center) to (11.center);
		\draw (12.center) to (8.center);
		\draw (16.center) to (15);
		\draw [in=90, out=-180] (15) to (13.center);
		\draw [in=90, out=0] (15) to (14.center);
		\draw [in=90, out=-180] (19) to (17.center);
		\draw [in=90, out=0] (19) to (18.center);
		\draw (23.center) to (22);
		\draw [in=90, out=-180] (22) to (20.center);
		\draw [in=90, out=0] (22) to (21.center);
		\draw [in=90, out=-180] (26) to (24.center);
		\draw [in=90, out=0] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/frob_useful.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-8, -1.25) {};
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=bn] (9) at (-7, 0) {};
		\node [style=bn] (10) at (-7, 1) {};
		\node [style=none] (15) at (-8, -1.25) {};
		\node [style=none] (51) at (-4.75, -0.25) {=};
		\node [style=none] (52) at (-3.25, -1.25) {};
		\node [style=none] (53) at (-2.25, -1.25) {};
		\node [style=morphism] (54) at (-2.75, 0) {$\,\,\eq\,\,$};
		\node [style=none] (55) at (-3.25, -0.25) {};
		\node [style=none] (56) at (-2.25, -0.25) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=none] (58) at (3, -1.25) {};
		\node [style=bn] (59) at (2, 0) {};
		\node [style=bn] (60) at (2, 1.25) {};
		\node [style=state] (61) at (1, -1.25) {$o$};
		\node [style=none] (62) at (3, -2.25) {};
		\node [style=none] (63) at (4.25, -0.25) {=};
		\node [style=effect] (64) at (6, 0.25) {$o$};
		\node [style=none] (65) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw [in=90, out=-180, looseness=1.25] (9) to (7.center);
		\draw [in=90, out=0, looseness=1.25] (9) to (8.center);
		\draw (53.center) to (56.center);
		\draw (52.center) to (55.center);
		\draw (60) to (59);
		\draw [in=90, out=-180, looseness=1.25] (59) to (57.center);
		\draw [in=90, out=0, looseness=1.25] (59) to (58.center);
		\draw (62.center) to (58.center);
		\draw (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/graphical_model.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (0, -1.5) {$\phi$};
		\node [style=bn] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=morphism] (7) at (-2, 2) {$f$};
		\node [style=morphism] (8) at (2, 2) {$g$};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (-2, 2.5) {};
		\node [style=none] (14) at (-2, 4) {};
		\node [style=none] (15) at (2, 4) {};
		\node [style=none] (26) at (0, 4.5) {$W$};
		\node [style=none] (27) at (-2, 4.5) {$X$};
		\node [style=none] (28) at (2, 4.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (12.center) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=0] (5) to (11.center);
		\draw (9.center) to (5);
		\draw (15.center) to (10.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/idempotence.tikz <==
\begin{tikzpicture}[xscale=0.6,yscale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (14) at (-3, 4) {$o$};
		\node [style=none] (18) at (-1, 2) {=};
		\node [style=none] (23) at (-5, 4) {};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=bn] (29) at (-4, 1.25) {};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=none] (31) at (-3, 2.75) {};
		\node [style=none] (38) at (9, 2) {=};
		\node [style=effect] (43) at (-5, 4) {$o$};
		\node [style=effect] (44) at (2.5, 4) {$o$};
		\node [style=none] (45) at (0.5, 6) {};
		\node [style=none] (46) at (1.5, -0.75) {};
		\node [style=bn] (47) at (1.5, 1.25) {};
		\node [style=none] (48) at (0.5, 2.75) {};
		\node [style=none] (49) at (2.5, 2.75) {};
		\node [style=effect] (50) at (0.5, 6) {$o$};
		\node [style=none] (51) at (4, 2) {=};
		\node [style=effect] (52) at (7.5, 4) {$o$};
		\node [style=none] (53) at (5.5, 6) {};
		\node [style=state] (56) at (5.5, 2.75) {$o$};
		\node [style=none] (57) at (7.5, -0.75) {};
		\node [style=effect] (58) at (5.5, 6) {$o$};
		\node [style=effect] (59) at (10.5, 4) {$o$};
		\node [style=none] (60) at (10.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29);
		\draw [in=-90, out=165] (29) to (30.center);
		\draw [in=-90, out=15] (29) to (31.center);
		\draw (31.center) to (14);
		\draw (30.center) to (23.center);
		\draw (46.center) to (47);
		\draw [in=-90, out=165] (47) to (48.center);
		\draw [in=-90, out=15] (47) to (49.center);
		\draw (49.center) to (44);
		\draw (48.center) to (45.center);
		\draw (57.center) to (52);
		\draw (56) to (53.center);
		\draw (60.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/initialization.tikz <==
\begin{tikzpicture}[xscale=0.6,yscale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (14) at (-3, 4) {$o$};
		\node [style=none] (18) at (-1, 2) {=};
		\node [style=none] (23) at (-5, 4) {};
		\node [style=state] (27) at (-4, -0.75) {$\psi$};
		\node [style=bn] (29) at (-4, 1.25) {};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=none] (31) at (-3, 2.75) {};
		\node [style=effect] (32) at (3, 4) {$o$};
		\node [style=state] (35) at (1, 1) {$o$};
		\node [style=state] (36) at (3, -0.75) {$\psi$};
		\node [style=none] (37) at (1, 4) {};
		\node [style=none] (38) at (4.5, 2) {=};
		\node [style=state] (40) at (6.5, 1) {$o$};
		\node [style=none] (42) at (6.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (29);
		\draw [in=-90, out=165] (29) to (30.center);
		\draw [in=-90, out=15] (29) to (31.center);
		\draw (31.center) to (14);
		\draw (30.center) to (23.center);
		\draw (36) to (32);
		\draw (35) to (37.center);
		\draw (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/isomorphic_conditions.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=effect] (14) at (-3.5, 1.75) {$o$};
		\node [style=morphism] (15) at (1, 0.25) {$\alpha$};
		\node [style=effect] (16) at (1, 1.75) {$\alpha o$};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1.25, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14);
		\draw (15) to (16);
		\draw (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/obs_example.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.75, -1.5) {};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (13) at (-6.75, 2) {};
		\node [style=bn] (14) at (-5.75, 0) {};
		\node [style=bn] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-1.25, 2) {};
		\node [style=none] (23) at (-1.75, 2) {};
		\node [style=none] (24) at (-6.25, 2) {};
		\node [style=morphism] (25) at (-1.5, 2.5) {$-$};
		\node [style=none] (28) at (-1.5, 4) {};
		\node [style=none] (29) at (-6.75, 3.75) {};
		\node [style=none] (30) at (-6.25, 3.75) {};
		\node [style=observation] (31) at (-1.5, 4.75) {$0$};
		\node [style=none] (33) at (3, -1.5) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {$\sim$};
		\node [style=morphism] (49) at (-5.75, -2) {$\mathcal N(1)$};
		\node [style=morphism] (50) at (-2.25, -2) {$\mathcal N(1)$};
		\node [style=morphism] (51) at (3, -2) {$\mathcal N(0.5)$};
		\node [style=bn] (52) at (3, 0) {};
		\node [style=none] (53) at (1.75, 2.25) {};
		\node [style=none] (54) at (4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=150] (14) to (13.center);
		\draw [in=30, out=-90] (22.center) to (21);
		\draw (7.center) to (14);
		\draw [in=-90, out=-180] (21) to (24.center);
		\draw [in=-90, out=0] (14) to (23.center);
		\draw (21) to (9.center);
		\draw [style=condition] (28.center) to (25);
		\draw (13.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (33.center) to (52);
		\draw [bend left] (52) to (53.center);
		\draw [bend right=45, looseness=0.75] (52) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/obs_morphism.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (19) at (-2.75, 0) {$f$};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (-0.25, 3) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=morphism] (26) at (-3, 2.25) {$f'$};
		\node [style=none] (28) at (-0.25, 5) {};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=none] (30) at (-3.25, 3) {};
		\node [style=none] (31) at (-3.25, 5) {};
		\node [style=none] (32) at (-1.5, 4) {};
		\node [style=none] (35) at (-1.5, 5) {};
		\node [style=none] (36) at (-3.25, 5.75) {$Z$};
		\node [style=observation] (37) at (-1.5, 5.75) {$o'$};
		\node [style=observation] (38) at (-0.25, 5.6) {$o$};
		\node [style=none] (39) at (-3.75, 1) {$Y$};
		\node [style=none] (40) at (-2.75, -2) {$X$};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-3, 0.25) {};
		\node [style=none] (43) at (-2.75, 2.5) {};
		\node [style=none] (44) at (-3.25, 2.5) {};
		\node [style=morphism] (45) at (4, 0) {$f'$};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (3.75, 5) {};
		\node [style=none] (48) at (4, -1.5) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (4, -2) {$X'$};
		\node [style=none] (51) at (4.25, 0.25) {};
		\node [style=none] (52) at (3.75, 0.25) {};
		\node [style=morphism] (53) at (7.5, 0) {$f$};
		\node [style=none] (54) at (7.75, 5) {};
		\node [style=none] (55) at (7.25, 1) {};
		\node [style=none] (56) at (7.5, -1.5) {};
		\node [style=none] (57) at (7.5, -0.5) {};
		\node [style=none] (58) at (7.5, -2) {$X$};
		\node [style=none] (59) at (7.75, 0.25) {};
		\node [style=none] (60) at (7.25, 0.25) {};
		\node [style=none] (61) at (4.25, 1) {};
		\node [style=none] (62) at (7.25, 1) {};
		\node [style=none] (63) at (6.75, 3.75) {};
		\node [style=none] (64) at (4.75, 3.75) {};
		\node [style=observation] (65) at (6.75, 5.75) {$o'$};
		\node [style=observation] (66) at (7.75, 5.6) {$o$};
		\node [style=none] (68) at (4.75, 5) {};
		\node [style=none] (69) at (6.75, 5) {};
		\node [style=none] (70) at (3.75, 5.75) {$Y'$};
		\node [style=none] (71) at (4.75, 5.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [style=condition, in=90, out=-90] (23.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [style=condition, in=90, out=-90] (32.center) to (29.center);
		\draw [style=condition] (23.center) to (28.center);
		\draw (21.center) to (42.center);
		\draw [style=condition] (20.center) to (41.center);
		\draw (30.center) to (44.center);
		\draw [style=condition] (29.center) to (43.center);
		\draw [style=condition] (35.center) to (32.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (52.center);
		\draw [style=condition] (46.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (60.center);
		\draw [style=condition] (54.center) to (59.center);
		\draw [style=condition, in=-90, out=90] (61.center) to (63.center);
		\draw [in=90, out=-90] (64.center) to (62.center);
		\draw (68.center) to (64.center);
		\draw [style=condition] (69.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/proof_beta_double.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small state] (31) at (-5, -5) {$\psi$};
		\node [style=none] (32) at (-5.75, -4.5) {};
		\node [style=none] (33) at (-4.25, -4.5) {};
		\node [style=morphism] (34) at (-5.75, -3) {$\quad f \quad$};
		\node [style=bn] (35) at (-4.25, -1) {};
		\node [style=none] (36) at (-6.25, -2.75) {};
		\node [style=none] (37) at (-5.25, -2.75) {};
		\node [style=bn] (38) at (-6.25, -1.75) {};
		\node [style=bn] (39) at (-5.25, -1) {};
		\node [style=none] (40) at (-6.75, 1.25) {};
		\node [style=none] (41) at (-5.75, 1.25) {};
		\node [style=none] (42) at (-3.5, 1.5) {};
		\node [style=none] (43) at (-2.5, 1.5) {};
		\node [style=morphism] (44) at (-6.25, 1.5) {$\quad \beta \quad$};
		\node [style=none] (45) at (-6.25, 3.5) {};
		\node [style=none] (46) at (-3.5, 3.5) {};
		\node [style=none] (47) at (-2.5, 3.5) {};
		\node [style=none] (48) at (-6.25, 4.25) {$Y$};
		\node [style=none] (49) at (-3.5, 4.25) {$H$};
		\node [style=none] (50) at (-2.5, 4.25) {$K$};
		\node [style=none] (51) at (-1.75, -1) {=};
		\node [style=small state] (52) at (2.5, -5) {$\psi$};
		\node [style=none] (53) at (1.75, -4.5) {};
		\node [style=none] (54) at (3.25, -4.5) {};
		\node [style=morphism] (55) at (2, 0.25) {$\quad f \quad$};
		\node [style=bn] (56) at (4.5, 2) {};
		\node [style=none] (57) at (1.5, 0.5) {};
		\node [style=none] (58) at (2.5, 0.5) {};
		\node [style=bn] (59) at (1.5, 1.5) {};
		\node [style=bn] (60) at (2.5, 2) {};
		\node [style=none] (61) at (1, 4.25) {};
		\node [style=none] (62) at (2, 4.25) {};
		\node [style=none] (63) at (5.25, 4.5) {};
		\node [style=none] (64) at (6.25, 4.5) {};
		\node [style=morphism] (65) at (1.5, 4.5) {$\quad \beta \quad$};
		\node [style=none] (66) at (1.5, 6.5) {};
		\node [style=none] (67) at (5.25, 6.5) {};
		\node [style=none] (68) at (6.25, 6.5) {};
		\node [style=none] (69) at (1.5, 7.25) {$Y$};
		\node [style=none] (70) at (5.25, 7.25) {$H$};
		\node [style=none] (71) at (6.25, 7.25) {$K$};
		\node [style=bn] (72) at (1.75, -3.5) {};
		\node [style=bn] (73) at (3.25, -2.75) {};
		\node [style=none] (74) at (2, -1.5) {};
		\node [style=none] (75) at (4.5, -1.5) {};
		\node [style=morphism] (76) at (2, -1.5) {$\psi|_K$};
		\node [style=none] (77) at (6, -1) {=};
		\node [style=small state] (78) at (10.75, -5) {$\psi$};
		\node [style=none] (79) at (10, -4.5) {};
		\node [style=none] (80) at (11.5, -4.5) {};
		\node [style=morphism] (81) at (9, 2) {$\quad f \quad$};
		\node [style=none] (82) at (11.5, 3.75) {};
		\node [style=none] (83) at (8.5, 2.25) {};
		\node [style=none] (84) at (9.5, 2.25) {};
		\node [style=bn] (85) at (8.5, 3.25) {};
		\node [style=bn] (86) at (9.5, 3.75) {};
		\node [style=none] (87) at (8, 5.25) {};
		\node [style=none] (88) at (9, 5.25) {};
		\node [style=none] (89) at (12.25, 5.5) {};
		\node [style=none] (90) at (13.25, 5.5) {};
		\node [style=morphism] (91) at (8.5, 5.5) {$\quad \beta \quad$};
		\node [style=none] (92) at (8.5, 6.5) {};
		\node [style=none] (93) at (12.25, 6.5) {};
		\node [style=none] (94) at (13.25, 6.5) {};
		\node [style=none] (95) at (8.5, 7.25) {$Y$};
		\node [style=none] (96) at (12.25, 7.25) {$H$};
		\node [style=none] (97) at (13.25, 7.25) {$K$};
		\node [style=bn] (98) at (10, -3.5) {};
		\node [style=bn] (99) at (10.25, -1.75) {};
		\node [style=none] (100) at (9, -0.5) {};
		\node [style=none] (101) at (11.5, -0.5) {};
		\node [style=morphism] (102) at (9, -0.5) {$\psi|_K$};
		\node [style=bn] (103) at (11.5, -2.75) {};
		\node [style=none] (105) at (13.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (34);
		\draw (35) to (33.center);
		\draw (36.center) to (38);
		\draw (39) to (37.center);
		\draw [in=270, out=150] (39) to (40.center);
		\draw [in=-90, out=30] (39) to (42.center);
		\draw [in=270, out=150, looseness=1.25] (35) to (41.center);
		\draw [in=-90, out=30] (35) to (43.center);
		\draw (43.center) to (47.center);
		\draw (46.center) to (42.center);
		\draw (45.center) to (44);
		\draw (57.center) to (59);
		\draw (60) to (58.center);
		\draw [in=270, out=150] (60) to (61.center);
		\draw [in=-90, out=30] (60) to (63.center);
		\draw [in=270, out=150, looseness=1.25] (56) to (62.center);
		\draw [in=-90, out=30] (56) to (64.center);
		\draw (64.center) to (68.center);
		\draw (67.center) to (63.center);
		\draw (66.center) to (65);
		\draw (53.center) to (72);
		\draw (54.center) to (73);
		\draw [in=-90, out=165] (73) to (74.center);
		\draw [in=-90, out=15] (73) to (75.center);
		\draw (76) to (55);
		\draw (75.center) to (56);
		\draw (83.center) to (85);
		\draw (86) to (84.center);
		\draw [in=270, out=150] (86) to (87.center);
		\draw [in=-90, out=30] (86) to (89.center);
		\draw [in=270, out=90, looseness=0.50] (82.center) to (88.center);
		\draw (90.center) to (94.center);
		\draw (93.center) to (89.center);
		\draw (92.center) to (91);
		\draw (79.center) to (98);
		\draw [in=-90, out=165] (99) to (100.center);
		\draw [in=-90, out=15] (99) to (101.center);
		\draw (102) to (81);
		\draw (101.center) to (82.center);
		\draw (80.center) to (103);
		\draw [in=270, out=0, looseness=0.75] (103) to (105.center);
		\draw [bend left] (103) to (99);
		\draw (105.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/proof_beta_double_2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small state] (78) at (-3.75, -4.25) {$\psi$};
		\node [style=none] (79) at (-4.5, -3.75) {};
		\node [style=none] (80) at (-3, -3.75) {};
		\node [style=morphism] (81) at (-4, 0.75) {$\quad f \quad$};
		\node [style=none] (83) at (-4.5, 1) {};
		\node [style=none] (84) at (-3.5, 1) {};
		\node [style=none] (92) at (-4.5, 1.75) {};
		\node [style=none] (93) at (-3.5, 1.75) {};
		\node [style=none] (94) at (-2, 1.75) {};
		\node [style=none] (95) at (-4.5, 2.5) {$Y$};
		\node [style=none] (96) at (-3.5, 2.5) {$H$};
		\node [style=none] (97) at (-2, 2.5) {$K$};
		\node [style=bn] (98) at (-4.5, -2.75) {};
		\node [style=none] (100) at (-4, -1) {};
		\node [style=morphism] (102) at (-4, -1) {$\psi|_K$};
		\node [style=bn] (103) at (-3, -2.25) {};
		\node [style=none] (105) at (-2, -1) {};
		\node [style=none] (106) at (0, -0.75) {=};
		\node [style=small state] (107) at (3.5, -4.25) {$\psi$};
		\node [style=none] (108) at (2.75, -3.25) {};
		\node [style=none] (109) at (4.25, -3.25) {};
		\node [style=morphism] (110) at (2.75, -1.5) {$\  f \ $};
		\node [style=none] (111) at (2.25, -1.25) {};
		\node [style=none] (112) at (3.25, -1.25) {};
		\node [style=none] (114) at (2.25, 1.75) {};
		\node [style=none] (115) at (3.25, 1.75) {};
		\node [style=none] (116) at (4.25, 1.75) {};
		\node [style=none] (117) at (2.25, 2.5) {$Y$};
		\node [style=none] (118) at (3.25, 2.5) {$H$};
		\node [style=none] (119) at (4.25, 2.5) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (98);
		\draw (102) to (81);
		\draw (80.center) to (103);
		\draw [in=270, out=0] (103) to (105.center);
		\draw [in=-90, out=180] (103) to (102);
		\draw (93.center) to (84.center);
		\draw (83.center) to (92.center);
		\draw (115.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (108.center) to (110);
		\draw (109.center) to (116.center);
		\draw (94.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/proof_beta_iter.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=morphism] (1) at (-3, -0.25) {$\psi|_K$};
		\node [style=morphism] (2) at (-3, 2) {$\quad f \quad$};
		\node [style=none] (3) at (-3.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (-3.5, 5.75) {};
		\node [style=none] (6) at (-2.5, 5.75) {};
		\node [style=none] (7) at (-3, -2.75) {$K$};
		\node [style=none] (8) at (-3.5, 6.5) {$Y$};
		\node [style=none] (9) at (-2.5, 6.5) {$H$};
		\node [style=none] (10) at (0, 1.5) {=};
		\node [style=none] (11) at (4.25, -2) {};
		\node [style=none] (12) at (4.25, -2.75) {$K$};
		\node [style=bn] (13) at (4.25, -1.25) {};
		\node [style=morphism] (14) at (2.25, 0) {$\psi|_K$};
		\node [style=none] (15) at (6.25, -0.25) {};
		\node [style=none] (16) at (6.25, 2.75) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=morphism] (18) at (2.25, 1.75) {$\quad f \quad$};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=none] (20) at (2.75, 2) {};
		\node [style=bn] (21) at (1.75, 3) {};
		\node [style=bn] (22) at (2.75, 3) {};
		\node [style=none] (23) at (1.5, 4.5) {};
		\node [style=none] (24) at (6.25, 5.25) {};
		\node [style=none] (25) at (2.75, 4.5) {};
		\node [style=morphism] (26) at (2, 4.75) {$\quad \beta \quad$};
		\node [style=none] (27) at (2, 5.75) {};
		\node [style=none] (28) at (6.25, 5.75) {};
		\node [style=none] (29) at (2, 6.5) {$Y$};
		\node [style=none] (30) at (6.25, 6.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (3.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (13);
		\draw [in=-90, out=15] (13) to (15.center);
		\draw [in=-90, out=165] (13) to (17.center);
		\draw (17.center) to (14);
		\draw (14) to (18);
		\draw (19.center) to (21);
		\draw (22) to (20.center);
		\draw (15.center) to (16.center);
		\draw [in=-90, out=165, looseness=1.25] (22) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (22) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (25.center);
		\draw (27.center) to (26);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/proof_exact.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small state] (12) at (7.5, -0.75) {$\psi$};
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (8, -0.5) {};
		\node [style=bn] (23) at (7, 1.25) {};
		\node [style=bn] (24) at (8, 2.25) {};
		\node [style=none] (26) at (9.75, 3.5) {};
		\node [style=morphism] (27) at (6, 5) {$\psi|_X$};
		\node [style=state] (28) at (8.25, 5) {$o$};
		\node [style=none] (29) at (9.75, 5) {};
		\node [style=none] (30) at (8.25, 6.25) {};
		\node [style=none] (31) at (9.75, 6.25) {};
		\node [style=none] (32) at (6, 6.25) {};
		\node [style=small state] (52) at (13.75, -0.75) {$\psi$};
		\node [style=none] (53) at (13.25, -0.5) {};
		\node [style=none] (54) at (14.25, -0.5) {};
		\node [style=none] (55) at (13.25, 6.25) {};
		\node [style=none] (60) at (16.5, 6) {};
		\node [style=none] (61) at (16.5, 6.25) {};
		\node [style=none] (62) at (14.75, 6.25) {};
		\node [style=state] (63) at (14.75, 4) {$o$};
		\node [style=none] (65) at (11.5, 3) {=};
		\node [style=none] (66) at (6, 0.75) {$A$};
		\node [style=none] (67) at (8.75, 0.75) {$X$};
		\node [style=small state] (68) at (-14.5, -0.75) {$\psi$};
		\node [style=none] (69) at (-15, -0.5) {};
		\node [style=none] (70) at (-14, -0.5) {};
		\node [style=bn] (71) at (-15, 1.25) {};
		\node [style=bn] (72) at (-14, 2.25) {};
		\node [style=bn] (73) at (-16, 3.5) {};
		\node [style=none] (74) at (-12, 3.5) {};
		\node [style=morphism] (75) at (-17.5, 5) {$\psi|_X$};
		\node [style=none] (76) at (-14.5, 5) {};
		\node [style=none] (77) at (-12, 5) {};
		\node [style=none] (78) at (-14.5, 6.25) {};
		\node [style=none] (79) at (-12, 6.25) {};
		\node [style=none] (80) at (-17.5, 6.25) {};
		\node [style=small state] (81) at (-7.5, -0.75) {$\psi$};
		\node [style=none] (82) at (-8, -0.5) {};
		\node [style=none] (83) at (-7, -0.5) {};
		\node [style=bn] (84) at (-8, 1.25) {};
		\node [style=bn] (85) at (-7, 2.25) {};
		\node [style=morphism] (86) at (-8.5, 4) {$\psi|_X$};
		\node [style=none] (87) at (-8.5, 6.25) {};
		\node [style=bn] (88) at (-5.5, 4.5) {};
		\node [style=none] (89) at (-4.5, 6) {};
		\node [style=none] (90) at (-4.5, 6.25) {};
		\node [style=none] (91) at (-6.5, 6.25) {};
		\node [style=none] (92) at (-6.5, 6) {};
		\node [style=none] (93) at (-5.5, 3) {};
		\node [style=small state] (94) at (-1, -0.75) {$\psi$};
		\node [style=none] (95) at (-1.5, -0.5) {};
		\node [style=none] (96) at (-0.5, -0.5) {};
		\node [style=none] (97) at (-1.5, 6.25) {};
		\node [style=bn] (98) at (0.75, 3.5) {};
		\node [style=none] (99) at (1.75, 6) {};
		\node [style=none] (100) at (1.75, 6.25) {};
		\node [style=none] (101) at (-0.25, 6.25) {};
		\node [style=none] (102) at (-0.25, 6) {};
		\node [style=none] (103) at (-10.75, 3) {=};
		\node [style=none] (104) at (-3.25, 3) {=};
		\node [style=none] (105) at (-16, 0.75) {$A$};
		\node [style=none] (106) at (-13.25, 0.75) {$X$};
		\node [style=none] (107) at (3.5, 3) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (23);
		\draw (24) to (21.center);
		\draw [in=-90, out=0, looseness=1.25] (24) to (26.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (27);
		\draw (30.center) to (28);
		\draw (31.center) to (29.center);
		\draw (53.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (63) to (62.center);
		\draw [in=-90, out=180, looseness=1.25] (24) to (27);
		\draw [in=-90, out=90] (54.center) to (60.center);
		\draw (69.center) to (71);
		\draw (72) to (70.center);
		\draw [in=-90, out=180, looseness=0.75] (72) to (73);
		\draw [in=-90, out=0, looseness=0.75] (72) to (74.center);
		\draw [in=-90, out=165, looseness=0.75] (73) to (75);
		\draw [in=-90, out=15] (73) to (76.center);
		\draw (74.center) to (77.center);
		\draw (80.center) to (75);
		\draw (78.center) to (76.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (84);
		\draw (85) to (83.center);
		\draw [in=-90, out=180, looseness=1.50] (85) to (86);
		\draw [in=-90, out=15] (88) to (89.center);
		\draw (90.center) to (89.center);
		\draw (87.center) to (86);
		\draw [in=-90, out=165] (88) to (92.center);
		\draw (92.center) to (91.center);
		\draw [in=0, out=-90] (93.center) to (85);
		\draw (93.center) to (88);
		\draw (95.center) to (97.center);
		\draw [in=-90, out=15] (98) to (99.center);
		\draw (100.center) to (99.center);
		\draw [in=-90, out=165] (98) to (102.center);
		\draw (102.center) to (101.center);
		\draw [in=270, out=90] (96.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/synth_observe.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -1) {$\psi$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (2) to (0);
		\draw [in=90, out=0, looseness=1.25] (2) to (1.center);
		\draw (4.center) to (2);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/synth_observe_assoc.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -1) {$\psi$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=state] (5) at (-4, 2) {$\phi$};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=bn] (7) at (-3, 3.25) {};
		\node [style=none] (8) at (-3, 5) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=bn] (11) at (5, 0.5) {};
		\node [style=none] (12) at (6.25, -2.75) {};
		\node [style=none] (13) at (5, 2.25) {};
		\node [style=state] (14) at (2.75, -2) {$\phi$};
		\node [style=state] (15) at (4.75, -2) {$\psi$};
		\node [style=bn] (16) at (3.75, -0.75) {};
		\node [style=none] (17) at (1, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (2) to (0);
		\draw [in=90, out=0, looseness=1.25] (2) to (1.center);
		\draw (4.center) to (2);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-180, looseness=1.25] (7) to (5);
		\draw [in=90, out=0, looseness=1.25] (7) to (6.center);
		\draw (8.center) to (7);
		\draw [in=90, out=0, looseness=1.25] (11) to (10.center);
		\draw (13.center) to (11);
		\draw (12.center) to (10.center);
		\draw [in=90, out=-180, looseness=1.25] (16) to (14);
		\draw [in=90, out=0, looseness=1.25] (16) to (15);
		\draw [in=90, out=-180] (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/synth_unit.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-0.25, 0) {=};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (2) to (0);
		\draw [in=90, out=0, looseness=1.25] (2) to (1.center);
		\draw (4.center) to (2);
		\draw (3.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/unification.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-12.25, 0.25) {$\quad\quad f \quad\quad$};
		\node [style=none] (1) at (-13.25, 0) {};
		\node [style=none] (2) at (-11.25, 0) {};
		\node [style=none] (4) at (-13.25, -3) {};
		\node [style=none] (5) at (-11.25, -3) {};
		\node [style=none] (6) at (-13.25, -4) {$A$};
		\node [style=none] (7) at (-11.25, -4) {$\mathsf{term}$};
		\node [style=none] (8) at (-12.25, 3) {};
		\node [style=morphism] (9) at (-5.75, 0.25) {$\quad\quad f \quad\quad$};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-7, -3) {};
		\node [style=bn] (13) at (-3.5, -1.75) {};
		\node [style=none] (14) at (-7, -4) {$A$};
		\node [style=none] (15) at (-2.5, 3.75) {$\mathsf{term}$};
		\node [style=none] (16) at (-5.75, 3) {};
		\node [style=bn] (17) at (-3.5, -2.75) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-2.5, 3) {};
		\node [style=none] (20) at (-12.25, 3.75) {$B$};
		\node [style=none] (21) at (-5.75, 3.75) {$B$};
		\node [style=none] (22) at (-9, 0.25) {$\mapsto$};
		\node [style=none] (23) at (-9, 1) {iso};
		\node [style=morphism] (24) at (4.75, 0.25) {$\quad\quad g \quad\quad$};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=none] (26) at (5.75, 0.25) {};
		\node [style=none] (27) at (3.75, 3) {};
		\node [style=none] (28) at (5.75, 3) {};
		\node [style=none] (29) at (4.75, -4) {$A$};
		\node [style=none] (30) at (5.75, 3.75) {$\mathsf{term}$};
		\node [style=none] (31) at (4.75, -3) {};
		\node [style=none] (32) at (3.75, 3.75) {$B$};
		\node [style=none] (33) at (8, 0.25) {$\mapsto$};
		\node [style=none] (34) at (8, 1) {iso$^\prime$};
		\node [style=morphism] (35) at (11.25, 0.25) {$\quad\quad g \quad\quad$};
		\node [style=none] (36) at (10.25, 0.25) {};
		\node [style=none] (37) at (12.25, 0.25) {};
		\node [style=none] (38) at (10.25, 3) {};
		\node [style=bn] (39) at (13.25, 2) {};
		\node [style=none] (40) at (11.25, -4) {$A$};
		\node [style=none] (41) at (11.25, -3) {};
		\node [style=none] (42) at (14.25, 0.25) {};
		\node [style=none] (43) at (14.25, -3) {};
		\node [style=none] (44) at (14.25, -4) {$\mathsf{term}$};
		\node [style=bn] (45) at (13.25, 2.75) {};
		\node [style=none] (46) at (10.25, 3.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (0);
		\draw (12.center) to (10.center);
		\draw [in=-90, out=180] (13) to (11.center);
		\draw (16.center) to (9);
		\draw [in=-90, out=0] (13) to (18.center);
		\draw (17) to (13);
		\draw (19.center) to (18.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (31.center) to (24);
		\draw (38.center) to (36.center);
		\draw [in=90, out=-180, looseness=1.25] (39) to (37.center);
		\draw (41.center) to (35);
		\draw [in=0, out=90, looseness=1.25] (42.center) to (39);
		\draw (43.center) to (42.center);
		\draw (45) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> conditioning/wires_effects.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5, 0) {$\quad \quad f \quad \quad$};
		\node [style=none] (1) at (-5, -2) {};
		\node [style=none] (2) at (-6, 0.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=none] (5) at (-4, 3) {};
		\node [style=observation] (6) at (-4, 3.75) {$o$};
		\node [style=none] (7) at (-6, 3.75) {$Y$};
		\node [style=none] (8) at (-5, -3) {$X$};
		\node [style=morphism] (9) at (3.75, 0) {$\quad \quad f \quad \quad$};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (2.75, 0.25) {};
		\node [style=none] (12) at (4.75, 0.25) {};
		\node [style=none] (13) at (2.75, 3) {};
		\node [style=effect] (14) at (4.75, 3) {$o$};
		\node [style=none] (16) at (2.75, 3.75) {$Y$};
		\node [style=none] (17) at (3.75, -3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw [style=condition] (3.center) to (5.center);
		\draw (10.center) to (9);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

